Thermodynamic analysis and large-eddy simulations of LOx-CH4 and LOx-H2 flames at high pressure

Under rocket-relevant conditions, real-gas effects and thermodynamic non-idealities are prominent features of the flow field. Experimental investigations indicate that phase separation can occur depending on the operating conditions and on the involved species in the multicomponent flow. During the past decades, several research groups in the rocket combustion community have addressed this topic. In this contribution we employ a high-fidelity thermodynamic framework comprising real-gas and multicomponent phase separation effects to investigate liquid oxygen-methane and liquid oxygen-hydrogen flames at high pressure. A thorough introduction and discussion on multicomponent phase separation is conducted. The model is validated with experimental data and incorporated in a reacting flow CFD code. Thermodynamic effects are presented using one-dimensional counterflow diffusion flames. Both real-gas and phase separation effects are present and quantified in terms of derived properties. Finally, the method is applied in a three-dimensional large eddy simulation of a single-element reference test case and the results are compared to experimental data.

==> tikz_code/BKH_Domain.tex <==
\tikzsetnextfilename{BKH_Domain}
\begin{tikzpicture}
\footnotesize
\node[inner sep=0pt, anchor=south west] (domain)
{\includegraphics[width=0.5\textwidth,trim=0.2cm 0.2cm  0.2cm 0.1cm, clip]{../sources/BKH/BKH_Domain.png}};

\coordinate (xorigin) at (30pt, 20pt) {};
\coordinate (xorigin2) at (50pt, 5pt) {};
\coordinate (yorigin) at (30pt, 45pt) {};
\coordinate (zorigin) at (10pt, 5pt) {};


\draw[thick,black,->] (xorigin) -- (yorigin);
\draw[thick,black,->] (xorigin) -- (zorigin);
\draw[thick,black,->] (xorigin) -- (xorigin2);

\node at (50pt, 15pt) {$x$};
\node at (20pt, 45pt) {$y$};
\node at (7pt, 10pt) {$z$};

\node (dummy) at (145pt, -5pt) {} edge[<->, line width = 0.75pt, black](44pt, 64pt); % {$\Delta x = 0.1$ m};
\node[fill=white,rotate=-35] (xtext) at (84pt, 25pt) {$L = 150$mm};


\node[draw, thin, fill=white] (rtext) at (160pt,63pt) {$130$~mm$\times 50$~mm};

\node[draw, thin, fill=white] (injector) at (0pt,100pt) {main injector};
\draw[thick,black,->] (injector) -- (60pt,137pt);

\node[draw, thin, fill=white, anchor=west] (film) at (130pt,160pt) {window cooling film};
\draw[thick,black,->] (film) -- (95pt,140pt);

\node[draw, thin, fill=white, anchor=north] (secondary) at (0pt,150pt) {secondary H$_2$};
\draw[thick,black,->] (secondary) -- (50pt,180pt);
\end{tikzpicture}%

==> tikz_code/BKH_OHstar.tex <==
\tikzsetnextfilename{BKH_OHstar}
\begin{tikzpicture}
\footnotesize

\begin{groupplot}[group style = {group size = 2 by 2, vertical sep=2.2cm, horizontal sep=3cm }, width=0.35\textwidth,height=0.175\textwidth,ytick pos=right]

%EXP INST
\nextgroupplot[%
scale only axis,
axis on top,
xmin=0,
xmax=100,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
ytick={-25,-10.6,0,10.6,25},
ylabel={$y$ [mm]},
clip=false
]

% trim = left bottom right top
\addplot graphics [xmin=-6.4,xmax=100,ymin=-25,ymax=25,includegraphics={trim=0pt 30pt 41.0pt 4.95pt,clip}] {../sources/BKH/20180529/BKH-HF1-11-06run1_OH_trig1__47004-47004_adjusted_injector.png};

%\draw[thick,white] (axis cs: -15,0) -- (axis cs: 15,0);
\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 12pt,yshift=-0.005\textwidth, xshift=0.005\textwidth] (x10mm) at (rel axis cs: 0.01, 0.97) {Experiment};

%LES INST
\nextgroupplot[%
scale only axis,
axis on top,
xmin=0,
xmax=100,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
ytick={-25,0,25},
ylabel={$y$ [mm]},
ylabel shift={-.2cm}
]

%\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/rho_inst.png};
\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 12pt,yshift=-0.005\textwidth, xshift=0.005\textwidth] (x10mm) at (rel axis cs: 0, 1) {LES};

%%EXP MEAN
%\nextgroupplot[%
%scale only axis,
%%axis on top,
%xmin=0,
%xmax=100,
%xtick={0,20,40,60,80,100},
%xticklabels={{}{}{}{}{}{}},
%%xlabel={$x$ [mm]},
%ymin=-25,
%ymax=25,
%%ytick={-20,0,20},
%%ylabel={$y$ [mm]},
%yticklabel={{}{}{}},
%clip=false
%]
%
%\addplot graphics [xmin=0,xmax=128.0,ymin=-40,ymax=28.0] {../sources/BKH/20180529/BKH-HF1-11-06run1_OH_trig1__47004-49404_adjusted_injector.png};
%\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 12pt,yshift=-0.005\textwidth, xshift=0.005\textwidth] (x10mm) at (rel axis cs: 0, 1) {Experiment};
%
%%LES MEAN
%\nextgroupplot[%
%scale only axis,
%axis on top,
%xmin=0,
%xmax=100,
%%xtick={-15,0,15},
%xlabel={$x$ [mm]},
%ymin=-25,
%ymax=25,
%ytick={-25,0,25},
%ylabel={$y$ [mm]},
%ylabel shift={-.2cm}
%]
%
%%\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/beta_inst.png};
%\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 12pt,yshift=-0.005\textwidth, xshift=0.005\textwidth] (x10mm) at (rel axis cs: 0, 1) {LES};

\end{groupplot}

%CAPTIONS
\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c1r1.south){a) Instantaneous OH$^*$ emission.};

\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c2r1.south){b) Instantaneous OH$^*$.};

%\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c1r2.south){c) Time-averaged OH$^*$ emission.};
%
%\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c2r2.south){d) Time-averaged OH$^*$.};

%LEGEND 1
\node[draw, thin, fill=white, anchor=south west, minimum width = 164.5pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c1r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.4, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {Intensity [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};

%LEGEND 2
\node[draw, thin, fill=white, anchor=south west, minimum width = 165pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.4, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$OH^*/OH^*_{max}$ [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};

%%LEGEND 4
%\node[draw, thin, fill=white, anchor=south west, minimum width = 170pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r2.north west){};
%\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.4, yscale = 1, xshift=-2.2ex] (colorlegend2)
%at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend.png}\hspace*{2pt}};
%
%\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\langle OH^*\rangle / \langle OH^*\rangle_{max}$ [-]:};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$xx$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$xx$};
\end{tikzpicture}%

==> tikz_code/BKH_general_flame_features.tex <==
\tikzsetnextfilename{BKH_general_flame_features}
\begin{tikzpicture}
\footnotesize
\pgfplotsset{yticklabel style={text width=5mm,align=right}}

\begin{groupplot}[group style = {group size = 2 by 2, vertical sep=2cm, horizontal sep=1cm }, width=0.4\textwidth,height=0.2\textwidth]

%TEMPERATURE
\nextgroupplot[%
scale only axis,
axis on top,
xmin=0,
xmax=100,
%xtick={-15,0,15},
%xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
%ylabel={$\sqrt{y^2+z^2}$ [mm]},
ylabel={$r$ [mm]}
]

\addplot graphics [xmin=0,xmax=100.0,ymin=-25,ymax=25.0] {../sources/BKH/BKH_SRK_phase_T_inst.png};


%\draw[thick,white] (axis cs: -15,0) -- (axis cs: 15,0);
%\node[draw, thin, fill=white, anchor=north east, minimum width = 20pt, minimum height = 15pt,yshift=-0.002\textwidth, xshift=-0.002\textwidth] (x10mm) at (rel axis cs: 1, 1) {$x=10$~mm};
%\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 15pt,yshift=-0.002\textwidth, xshift=0.002\textwidth] (x10mm) at (rel axis cs: 0, 1) {Instantan};
%\node[draw, thin, fill=white, anchor=south west, minimum width = 20pt, minimum height = 15pt,yshift=0.002\textwidth, xshift=0.002\textwidth] (x10mm) at (rel axis cs: 0, 0) {Gemittelt};

%DENSITY
\nextgroupplot[%
scale only axis,
axis on top,
xmin=0,
xmax=100,
%xtick={-15,0,15},
%xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
%ylabel={$\sqrt{y^2+z^2}$ [mm]},
]

\addplot graphics [xmin=0,xmax=100.0,ymin=-25,ymax=25.0] {../sources/BKH/BKH_SRK_phase_rho_inst.png};


%COMPRESSIBILITY FACTOR
\nextgroupplot[%
scale only axis,
axis on top,
xmin=0,
xmax=100,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
%ylabel={$\sqrt{y^2+z^2}$ [mm]},
ylabel={$r$ [mm]}
]

\addplot graphics [xmin=0,xmax=100.0,ymin=-25,ymax=25.0] {../sources/BKH/BKH_SRK_phase_Z_inst.png};

%BETA
\nextgroupplot[%
scale only axis,
axis on top,
xmin=0,
xmax=100,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
%ylabel={$\sqrt{y^2+z^2}$ [mm]},
]

\addplot graphics [xmin=0,xmax=100.0,ymin=-25,ymax=25.0] {../sources/BKH/BKH_SRK_phase_beta_inst.png};

\end{groupplot}

%CAPTIONS
\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-2ex, xshift=0ex] (captiona) at (group c1r1.south){a) Instantaneous temperature field.};

\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-2ex, xshift=0ex] (captiona) at (group c2r1.south){b) Instantaneous density field.};

\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c1r2.south){c) Instantaneous compressibility factor field.};

\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c2r2.south){d) Instantaneous vapor fraction field.};


%LEGEND TEMPERATURE
\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c1r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.4, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{T}$ [K]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$125$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$1700$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$3600$};

%LEGEND DENSITY
\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\overline{\rho}$ [kg/m$^3$]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$500$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$950$};

%LEGEND COMPRESSIBILITY
\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c1r2.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{Z}$ [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$0.5$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};

%LEGEND BETA
\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r2.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{\beta}$ [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0.95$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$0.975$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};
\end{tikzpicture}%

==> tikz_code/BKH_shadowgraphy.tex <==
\tikzsetnextfilename{BKH_shadowgraphy}
\begin{tikzpicture}
\footnotesize

\begin{groupplot}[group style = {group size = 2 by 2, vertical sep=2.2cm, horizontal sep=3cm }, width=0.35\textwidth,height=0.175\textwidth,ytick pos=right]

%EXP INST
\nextgroupplot[%
scale only axis,
axis on top,
xmin=0,
xmax=100,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
ytick={-25,-10.6,0,10.6,25},
ylabel={$y$ [mm]},
clip=false
]

% trim = left bottom right top
\addplot graphics [xmin=-6.4,xmax=100,ymin=-25,ymax=25,includegraphics={trim=0pt 116pt 157pt 18pt,clip}] {../sources/BKH/20180529/BKH-HF1-11-06run1_Sch_trig1__2-2_adjusted_injector.png};

%\draw[thick,white] (axis cs: -15,0) -- (axis cs: 15,0);
\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 12pt,yshift=-0.005\textwidth, xshift=0.005\textwidth] (x10mm) at (rel axis cs: 0.01, 0.97) {Experiment};

%LES INST
\nextgroupplot[%
scale only axis,
axis on top,
xmin=0,
xmax=100,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
ytick={-25,0,25},
ylabel={$y$ [mm]},
ylabel shift={-.2cm}
]

%\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/rho_inst.png};
\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 12pt,yshift=-0.005\textwidth, xshift=0.005\textwidth] (x10mm) at (rel axis cs: 0, 1) {LES};

%%EXP MEAN
%\nextgroupplot[%
%scale only axis,
%%axis on top,
%xmin=0,
%xmax=100,
%xtick={0,20,40,60,80,100},
%xticklabels={{}{}{}{}{}{}},
%%xlabel={$x$ [mm]},
%ymin=-25,
%ymax=25,
%%ytick={-20,0,20},
%%ylabel={$y$ [mm]},
%yticklabel={{}{}{}},
%clip=false
%]
%
%\addplot graphics [xmin=0,xmax=128.0,ymin=-40,ymax=28.0] {../sources/BKH/20180529/BKH-HF1-11-06run1_Sch_trig1__2-702_adjusted_injector.png};
%\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 12pt,yshift=-0.005\textwidth, xshift=0.005\textwidth] (x10mm) at (rel axis cs: 0, 1) {Experiment};
%
%%LES MEAN
%\nextgroupplot[%
%scale only axis,
%axis on top,
%xmin=0,
%xmax=100,
%%xtick={-15,0,15},
%xlabel={$x$ [mm]},
%ymin=-25,
%ymax=25,
%ytick={-25,0,25},
%ylabel={$y$ [mm]},
%ylabel shift={-.2cm}
%]
%
%%\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/beta_inst.png};
%\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 12pt,yshift=-0.005\textwidth, xshift=0.005\textwidth] (x10mm) at (rel axis cs: 0, 1) {LES};

\end{groupplot}

%CAPTIONS
\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c1r1.south){a) Instantaneous shadowgraph.};

\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c2r1.south){b) Instantaneous second density derivative magnitude.};

%\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c1r2.south){c) Time-averaged shadowgraph.};
%
%\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c2r2.south){d) Time-averaged second density derivative magnitude.};


%LEGEND 2
\node[draw, thin, fill=white, anchor=south west, minimum width = 150pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.4, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend_grey.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$| \nabla^2 \rho |$ [kg/m$^4$]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$xx$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$xx$};
%
%%LEGEND 4
%\node[draw, thin, fill=white, anchor=south west, minimum width = 150pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r2.north west){};
%\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.4, yscale = 1, xshift=-2.2ex] (colorlegend2)
%at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/BKH/color_legend_grey.png}\hspace*{2pt}};
%
%\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\langle | \nabla^2 \rho | \rangle$ [kg/m$^4$]:};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$xx$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$xx$};
\end{tikzpicture}%

==> tikz_code/CH4O2_flamelet_T_log.tex <==
\tikzsetnextfilename{CH4-O2_flamelet_T_log}
\begin{tikzpicture}

\footnotesize
\pgfplotsset{yticklabel style={text width=5mm,align=right}}
\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
xmajorgrids,
ymajorgrids,
xmode = log,
xmin=0.0001,
xmax=1,
xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
xlabel={$f$},
xmajorgrids,
ymin=0,
ymax=4000,
ymajorgrids,
ytick={0, 1e3, 2e3, 3e3, 4e3},
ylabel={$T$ [K]},
scaled y ticks=base 10:-3,
ylabel shift={-.4cm},
legend style={font=\tiny,at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, xshift=1pt, yshift=-1pt},
axis on top
]

%\draw[fill={rgb:black,1;white,5}, dashed]  (axis cs: 0.0110604, 0) -- (axis cs: 0.0110604, 4000) -- (axis cs: 0.925, 4000) -- (axis cs: 0.925, 0) -- cycle;

\addplot [color=black,solid,line width=1pt] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte/Mascotte_GRI_RG_chi1000_twoPhase/postProcessing/sampleDict_complete/0/complete_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_thermo:Z_thermo:as_HeatRelease_CH4_CH2O_CH3O_H_O2_H2_O_OH_H2O_HO2_H2O2_C_CH_CH2_CH2(S)_CH3_CO_CO2_HCO_CH2OH_CH3OH_C2H_C2H2_C2H3_C2H4_C2H5_C2H6_HCCO_CH2CO_HCCOH_AR_C3H7_C3H8_CH2CHO_CH3CHO.csv}; %\addlegendentry{real} 



\end{axis}

%\node[fill=white, align=left, anchor = north east, inner sep = 2pt, xshift=-2pt] (chiext)
%at (4.1,1) {\tiny Ideal gas: \\\tiny $Z \approx 1$};

\end{tikzpicture}%


==> tikz_code/CH4O2_flamelet_rho_log.tex <==
\tikzsetnextfilename{CH4-O2_flamelet_rho_log}
\begin{tikzpicture}

\footnotesize
\pgfplotsset{yticklabel style={text width=5mm,align=right}}
\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
xmajorgrids,
ymajorgrids,
xmode = log,
xmin=0.0001,
xmax=1,
xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
xlabel={$f$},
xmajorgrids,
ymin=0,
ymax=1250,
ymajorgrids,
ytick={0, 250, 500, 750, 1000,1250},
ylabel={$\rho$ [kg/m$^3$]},
%scaled y ticks=base 10:-3,
%ylabel shift={-.4cm},
legend style={font=\tiny,at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, xshift=0pt, yshift=-1pt},
axis on top
]

%\draw[fill={rgb:black,1;white,5}, dashed]  (axis cs: 0.0110604, 0) -- (axis cs: 0.0110604, 4000) -- (axis cs: 0.925, 4000) -- (axis cs: 0.925, 0) -- cycle;

\addplot [color=black,solid,line width=1pt] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/Mascotte/Mascotte_GRI_RG_chi1000_twoPhase/postProcessing/sampleDict_complete/0/complete_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_thermo:Z_thermo:as_HeatRelease_CH4_CH2O_CH3O_H_O2_H2_O_OH_H2O_HO2_H2O2_C_CH_CH2_CH2(S)_CH3_CO_CO2_HCO_CH2OH_CH3OH_C2H_C2H2_C2H3_C2H4_C2H5_C2H6_HCCO_CH2CO_HCCOH_AR_C3H7_C3H8_CH2CHO_CH3CHO.csv}; %\addlegendentry{real} 



\end{axis}

%\node[fill=white, align=left, anchor = north east, inner sep = 2pt, xshift=-2pt] (chiext)
%at (4.1,1) {\tiny Ideal gas: \\\tiny $Z \approx 1$};

\end{tikzpicture}%


==> tikz_code/H2O2_flamelet_T_log.tex <==
\tikzsetnextfilename{H2-O2_flamelet_T_log}
\begin{tikzpicture}

\footnotesize
\pgfplotsset{yticklabel style={text width=5mm,align=right}}
\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
xmajorgrids,
ymajorgrids,
xmode = log,
xmin=0.0001,
xmax=1,
xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
xlabel={$f$},
xmajorgrids,
ymin=0,
ymax=4000,
ymajorgrids,
ytick={0, 1e3, 2e3, 3e3, 4e3},
ylabel={$T$ [K]},
scaled y ticks=base 10:-3,
ylabel shift={-.4cm},
legend style={font=\tiny,at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, xshift=1pt, yshift=-1pt},
axis on top
]

%\draw[fill={rgb:black,1;white,5}, dashed]  (axis cs: 0.0110604, 0) -- (axis cs: 0.0110604, 4000) -- (axis cs: 0.925, 4000) -- (axis cs: 0.925, 0) -- cycle;

\addplot [color=black,solid,line width=1pt] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH/BKH_Connaire_RG_chi_1000_twoPhase/postProcessing/sampleDict_complete/0.002260005/complete_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_thermo:Z_thermo:as_HeatRelease_H_H2_O_O2_OH_H2O_HO2_H2O2_N2_AR.csv}; %\addlegendentry{real} 



\end{axis}

%\node[fill=white, align=left, anchor = north east, inner sep = 2pt, xshift=-2pt] (chiext)
%at (4.1,1) {\tiny Ideal gas: \\\tiny $Z \approx 1$};

\end{tikzpicture}%


==> tikz_code/H2O2_flamelet_rho_log.tex <==
\tikzsetnextfilename{H2-O2_flamelet_rho_log}
\begin{tikzpicture}

\footnotesize
\pgfplotsset{yticklabel style={text width=5mm,align=right}}
\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
xmajorgrids,
ymajorgrids,
xmode = log,
xmin=0.0001,
xmax=1,
xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
xlabel={$f$},
xmajorgrids,
ymin=0,
ymax=1000,
ymajorgrids,
ytick={0, 250, 500, 750, 1000},
ylabel={$\rho$ [kg/m$^3$]},
%scaled y ticks=base 10:-3,
%ylabel shift={-.4cm},
legend style={font=\tiny,at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, xshift=0pt, yshift=-1pt},
axis on top
]

%\draw[fill={rgb:black,1;white,5}, dashed]  (axis cs: 0.0110604, 0) -- (axis cs: 0.0110604, 4000) -- (axis cs: 0.925, 4000) -- (axis cs: 0.925, 0) -- cycle;

\addplot [color=black,solid,line width=1pt] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/BKH/BKH_Connaire_RG_chi_1000_twoPhase/postProcessing/sampleDict_complete/0.002260005/complete_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_thermo:Z_thermo:as_HeatRelease_H_H2_O_O2_OH_H2O_HO2_H2O2_N2_AR.csv}; %\addlegendentry{real} 



\end{axis}

%\node[fill=white, align=left, anchor = north east, inner sep = 2pt, xshift=-2pt] (chiext)
%at (4.1,1) {\tiny Ideal gas: \\\tiny $Z \approx 1$};

\end{tikzpicture}%


==> tikz_code/Mascotte_Domain.tex <==
\tikzsetnextfilename{Mascotte_Domain}
\begin{tikzpicture}
\footnotesize
\node[inner sep=0pt, anchor=south west] (domain)
{\includegraphics[width=0.5\textwidth]{../sources/Mascotte/globalView.png}};

\node (xorigin)
at (9pt, 105pt) {};

\node (dummy) at (162pt, 4pt) {} edge[<->, line width = 0.75pt, black](xorigin.south); % {$\Delta x = 0.1$ m};
 
\node[fill=white,rotate=-35] (xtext) at (84pt, 45pt) {$L = 150$mm};

\node[fill=white] (rtext) at (200pt,63pt) {$50$~mm$\times 50$~mm};

\end{tikzpicture}%

==> tikz_code/Mascotte_OHstar_Abel.tex <==
\tikzsetnextfilename{Mascotte_OHstar_Abel}

\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=0.7\textwidth,
height=0.356234\textwidth,
axis equal image,
scale only axis,
grid=major,
separate axis lines,
xmin=-8.6,
xmax=70,
xtick={0, 20, 40, 60},
xticklabels={{},{},{},{},{}},
% xlabel={x [mm]},
ymin=0,
ymax=20,
ytick={0, 10, 20},
yticklabels={{},{}},
% ylabel style={yshift=-2.5ex},
% ylabel={y [mm]},
]

\node[inner sep=0pt, anchor=south west] at (axis cs: -8.6,-20) (background)
{\includegraphics[width=0.7\textwidth]{../sources/Mascotte/background.png}};

\fill[white] (axis cs: -8.6, 0) rectangle (70, -20);

\node[inner sep=0pt, anchor=south west] at (axis cs: 0,0) (G2_OH)
{\includegraphics[width=0.62341\textwidth]{../sources/Mascotte/G2-02_OHstar.png}};

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.356234\textwidth,
%at (G2_O2.south west),
axis equal image,
scale only axis,
grid=major,
separate axis lines,
xmin=-8.6,
xmax=70,
xtick={0, 20, 40, 60},
% xticklabels={{},{},{},{},{}},
xlabel={x [mm]},
xlabel style={yshift=2.5ex},
ymin=0,
ymax=20,
ytick={0, 10, 20},
% yticklabels={{},{}},
ylabel={y [mm]},
]

\node[inner sep=1mm, text=black, draw=black, ,align=left, fill=white, anchor=west] (LES)
at (axis cs: 5, 10) {\normalsize LES};

\node[draw, fill=white, anchor=north west, minimum width = 0.365\textwidth, minimum height = 0.05\textwidth] (colorlegend) at (axis cs: 5,18) {};
\node [anchor=south west, font=\footnotesize] at (colorlegend.south west) {${OH^* / OH^*_{max}}$:};

\node[anchor=north east,inner ysep=1pt, inner xsep=2pt, yscale = 1.1, xscale = 1.2, xshift=-7pt] (colorlegend2)
at (colorlegend.north east) {\includegraphics[width=0.15\textwidth]{../sources/Mascotte/legend_rainbow.png}\hspace*{2pt}};

\node [anchor=north west, font=\footnotesize] at (colorlegend2.south west) {$0.15$};
\node [anchor=north, font=\footnotesize] at (colorlegend2.south) {$0.475$};
\node [anchor=north east, font=\footnotesize] at (colorlegend2.south east) {$0.8$};
\end{axis}


\begin{axis}[%
width=0.7\textwidth,
height=0.356234\textwidth,
%at (G2_O2.south west),
yshift=-10,
anchor=north west,
axis equal image,
axis lines=none,
scale only axis,
xmin=-8.6,
xmax=70,
xtick=\empty,
ymin=-25,
ymax=0,
ytick=\empty,
]

\node[inner sep=0pt, anchor=south west] at (axis cs: -2.75,-25) (G2_OH_experiment)
{\includegraphics[width=0.6679389313\textwidth]{../sources/Mascotte/experiment_cut_2.png}};

\node[inner sep=1mm, text=black, draw=black, ,align=left, fill=white, anchor=west] (LES)
at (axis cs: 5, -20) {\normalsize Experiment};

\end{axis}
\end{tikzpicture}%

==> tikz_code/Mascotte_OHstar_LoS.tex <==
\tikzsetnextfilename{Mascotte_OHstar_LoS}

\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=0.7\textwidth,
height=0.356234\textwidth,
axis equal image,
scale only axis,
separate axis lines,
xmin=-8.6,
xmax=70,
xtick={0, 20, 40, 60},
xticklabels={{},{},{},{},{}},
% xlabel={x [mm]},
ymin=0,
ymax=20,
ytick={0, 10, 20},
yticklabels={{},{}},
% ylabel style={yshift=-2.5ex},
% ylabel={y [mm]},
]

\node[inner sep=0pt, anchor=south west] at (axis cs: -8.6,-20) (background)
{\includegraphics[width=0.7\textwidth]{../sources/Mascotte/background.png}};

\fill[white] (axis cs: -8.6, 0) rectangle (70, -20);

\node[inner sep=0pt, anchor=south west] at (axis cs: 0,0) (G2_OH)
{\includegraphics[width=0.62341\textwidth]{../sources/Mascotte/G2-16_SRK_twoPhase_OHstar_LoS.png}};

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.356234\textwidth,
%at (G2_O2.south west),
axis equal image,
scale only axis,
separate axis lines,
xmin=-8.6,
xmax=70,
xtick={0, 20, 40, 60},
% xticklabels={{},{},{},{},{}},
xlabel={x [mm]},
xlabel style={yshift=2.5ex},
ymin=0,
ymax=20,
ytick={0, 10, 20},
% yticklabels={{},{}},
ylabel={y [mm]},
]

\node[inner sep=1mm, text=black, draw=black, ,align=left, fill=white, anchor=west] (LES)
at (axis cs: 5, 10) {\normalsize LES};

\node[draw, fill=white, anchor=north west, minimum width = 0.365\textwidth, minimum height = 0.05\textwidth] (colorlegend) at (axis cs: 5,18) {};
\node [anchor=south west, font=\footnotesize] at (colorlegend.south west) {${OH^* / OH^*_{max}}$:};

\node[anchor=north east,inner ysep=1pt, inner xsep=2pt, yscale = 1.1, xscale = 1.2, xshift=-7pt] (colorlegend2)
at (colorlegend.north east) {\includegraphics[width=0.15\textwidth]{../sources/Mascotte/legend_rainbow.png}\hspace*{2pt}};

\node [anchor=north west, font=\footnotesize] at (colorlegend2.south west) {$0.05$};
\node [anchor=north, font=\footnotesize] at (colorlegend2.south) {$0.475$};
\node [anchor=north east, font=\footnotesize] at (colorlegend2.south east) {$0.9$};
\end{axis}


\begin{axis}[%
width=0.7\textwidth,
height=0.356234\textwidth,
%at (G2_O2.south west),
yshift=-10,
anchor=north west,
axis equal image,
axis lines=none,
scale only axis,
xmin=-8.6,
xmax=70,
xtick=\empty,
ymin=-25,
ymax=0,
ytick=\empty,
]

\node[inner sep=0pt, anchor=south west] at (axis cs: -2.75,-25) (G2_OH_experiment)
{\includegraphics[width=0.6679389313\textwidth]{../sources/Mascotte/experiment_LoS2.png}};

\node[inner sep=1mm, text=black, draw=black, ,align=left, fill=white, anchor=west] (LES)
at (axis cs: 5, -20) {\normalsize Experiment};

\end{axis}
\end{tikzpicture}%

==> tikz_code/Mascotte_UMean.tex <==
\tikzsetnextfilename{Mascotte_UMean}
\begin{tikzpicture}
\footnotesize
\pgfplotsset{yticklabel style={text width=5mm,align=right}}

\begin{groupplot}[group style = {group size = 1 by 1, vertical sep=2cm, horizontal sep=1cm }, width=0.5\textwidth,height=0.194401244\textwidth]

%TEMPERATURE
\nextgroupplot[%
scale only axis,
axis on top,
xmin=-8.6,
xmax=120,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
ylabel={$y$ [mm]},
]

\addplot graphics [xmin=-8.60,xmax=120.0,ymin=-25,ymax=25.0] {../sources/Mascotte/UX_Mean.png};
%\node[inner sep=0pt, anchor=south west] {\includegraphics[width=0.4\textwidth]{../sources/Mascotte/T_inst.png}};

%\draw[thick,white] (axis cs: -15,0) -- (axis cs: 15,0);
%\node[draw, thin, fill=white, anchor=north east, minimum width = 20pt, minimum height = 15pt,yshift=-0.002\textwidth, xshift=-0.002\textwidth] (x10mm) at (rel axis cs: 1, 1) {$x=10$~mm};
%\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 15pt,yshift=-0.002\textwidth, xshift=0.002\textwidth] (x10mm) at (rel axis cs: 0, 1) {Instantan};
%\node[draw, thin, fill=white, anchor=south west, minimum width = 20pt, minimum height = 15pt,yshift=0.002\textwidth, xshift=0.002\textwidth] (x10mm) at (rel axis cs: 0, 0) {Gemittelt};



\end{groupplot}

%%CAPTIONS
%\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-2ex, xshift=0ex] (captiona) at (group c1r1.south){a) Instantaneous temperature field.};
%
%\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-2ex, xshift=0ex] (captiona) at (group c2r1.south){b) Instantaneous density field.};
%
%\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c1r2.south){c) Instantaneous compressibility factor field.};
%
%\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c2r2.south){d) Instantaneous vapor fraction field.};


%LEGEND TEMPERATURE
\node[draw, thin, fill=white, anchor=south west, minimum width = 130pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c1r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.4, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\langle \widetilde{U}_x \rangle$ [m/s]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$-20$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$20$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$60$};

%%LEGEND DENSITY
%\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r1.north west){};
%\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-2.2ex] (colorlegend2)
%at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/color_legend.png}\hspace*{2pt}};
%
%\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\overline{\rho}$ [kg/m$^3$]:};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$600$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1200$};
%
%%LEGEND COMPRESSIBILITY
%\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c1r2.north west){};
%\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-2.2ex] (colorlegend2)
%at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/color_legend.png}\hspace*{2pt}};
%
%\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{Z}$ [-]:};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$0.5$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};
%
%%LEGEND BETA
%\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r2.north west){};
%\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-2.2ex] (colorlegend2)
%at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/color_legend.png}\hspace*{2pt}};
%
%\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{\beta}$ [-]:};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$0.5$};
%\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};
\end{tikzpicture}%

==> tikz_code/Mascotte_betaDetail.tex <==
\tikzsetnextfilename{Mascotte_betaDetails}
\begin{tikzpicture}
\footnotesize

\begin{groupplot}[group style = {group size = 1 by 1, vertical sep=2cm, horizontal sep=1cm }, width=0.662\textwidth,height=0.18\textwidth]
%BETA
\nextgroupplot[%
scale only axis,
axis on top,
xmin=-8.6,
xmax=80,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=0,
ymax=25,
%ytick={-15,0,15},
%ylabel={$y$ [mm]},
]

% left bottom right top
\addplot graphics [xmin=-8.60,xmax=80.0,ymin=0,ymax=25.0,includegraphics={trim=0 578 0 0,clip}] {../sources/Mascotte/Mascotte_SRK_phase_f_inst.png};
\addplot graphics [xmin=-8.60,xmax=80.0,ymin=0,ymax=25.0,includegraphics={trim=0 578 0 0,clip}] {../sources/Mascotte/Mascotte_SRK_phase_beta_inst.png};
\addplot graphics [xmin=-8.60,xmax=0,ymin=0,ymax=7.6,includegraphics={trim=0 0 0 0,clip}] {../sources/Mascotte/background_transparent_small.png};

\end{groupplot}

%LEGEND BETA
\node[draw, thin, fill=white, anchor=south west, minimum width = 188pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c1r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=20ex] (colorlegend2)
at (colorlegend1.north west) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/legend_rest.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{f}$ [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$0.5$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};

\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-1.2ex] (colorlegend3)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/colormap_grayscale.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize, xshift=27.6ex] at (colorlegend1.south west) {$\widetilde{\beta}$ [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend3.south west) {$0.97$};
\node [anchor=north, font=\scriptsize] at (colorlegend3.south) {$0.985$};
\node [anchor=north, font=\scriptsize] at (colorlegend3.south east) {$1$};
\end{tikzpicture}%

==> tikz_code/Mascotte_general_flame_features.tex <==
\tikzsetnextfilename{Mascotte_general_flame_features}
\begin{tikzpicture}
\footnotesize
\pgfplotsset{yticklabel style={text width=5mm,align=right}}

\begin{groupplot}[group style = {group size = 2 by 2, vertical sep=2cm, horizontal sep=1cm }, width=0.42\textwidth,height=0.225734\textwidth]

%TEMPERATURE
\nextgroupplot[%
scale only axis,
axis on top,
xmin=-8.6,
xmax=80,
%xtick={-15,0,15},
%xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
ylabel={$y$ [mm]},
]

\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/Mascotte_SRK_phase_T_inst.png};
\addplot graphics [xmin=-8.60,xmax=0,ymin=-7.6,ymax=7.6] {../sources/Mascotte/background_transparent_small.png};

%\draw[thick,white] (axis cs: -15,0) -- (axis cs: 15,0);
%\node[draw, thin, fill=white, anchor=north east, minimum width = 20pt, minimum height = 15pt,yshift=-0.002\textwidth, xshift=-0.002\textwidth] (x10mm) at (rel axis cs: 1, 1) {$x=10$~mm};
%\node[draw, thin, fill=white, anchor=north west, minimum width = 20pt, minimum height = 15pt,yshift=-0.002\textwidth, xshift=0.002\textwidth] (x10mm) at (rel axis cs: 0, 1) {Instantan};
%\node[draw, thin, fill=white, anchor=south west, minimum width = 20pt, minimum height = 15pt,yshift=0.002\textwidth, xshift=0.002\textwidth] (x10mm) at (rel axis cs: 0, 0) {Gemittelt};

%DENSITY
\nextgroupplot[%
scale only axis,
axis on top,
xmin=-8.6,
xmax=80,
%xtick={-15,0,15},
%xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
%ylabel={$y$ [mm]},
]

\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/Mascotte_SRK_phase_rho_inst.png};
\addplot graphics [xmin=-8.60,xmax=0,ymin=-7.6,ymax=7.6] {../sources/Mascotte/background_transparent_small.png};

%COMPRESSIBILITY FACTOR
\nextgroupplot[%
scale only axis,
axis on top,
xmin=-8.6,
xmax=80,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
ylabel={$y$ [mm]}
]

\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/Mascotte_SRK_phase_Z_inst.png};
\addplot graphics [xmin=-8.60,xmax=0,ymin=-7.6,ymax=7.6] {../sources/Mascotte/background_transparent_small.png};

%BETA
\nextgroupplot[%
scale only axis,
axis on top,
xmin=-8.6,
xmax=80,
%xtick={-15,0,15},
xlabel={$x$ [mm]},
ymin=-25,
ymax=25,
%ytick={-15,0,15},
%ylabel={$y$ [mm]},
]

\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/Mascotte_SRK_phase_f_inst.png};
\addplot graphics [xmin=-8.60,xmax=80.0,ymin=-25,ymax=25.0] {../sources/Mascotte/Mascotte_SRK_phase_beta_inst.png};
\addplot graphics [xmin=-8.60,xmax=0,ymin=-7.6,ymax=7.6] {../sources/Mascotte/background_transparent_small.png};

\end{groupplot}

%CAPTIONS
\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-2ex, xshift=0ex] (captiona) at (group c1r1.south){a) Instantaneous temperature field.};

\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-2ex, xshift=0ex] (captiona) at (group c2r1.south){b) Instantaneous density field.};

\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c1r2.south){c) Instantaneous compressibility factor field.};

\node[anchor=north, minimum width = 110pt, minimum height = 22pt,yshift=-5ex, xshift=0ex] (captiona) at (group c2r2.south){d) Instantaneous vapor fraction field.};


%LEGEND TEMPERATURE
\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c1r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.4, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{T}$ [K]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$85$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$1600$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$3300$};

%LEGEND DENSITY
\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r1.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\overline{\rho}$ [kg/m$^3$]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$600$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1200$};

%LEGEND COMPRESSIBILITY
\node[draw, thin, fill=white, anchor=south west, minimum width = 110pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c1r2.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-2.2ex] (colorlegend2)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/color_legend.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{Z}$ [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$0.5$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};

%LEGEND BETA
\node[draw, thin, fill=white, anchor=south west, minimum width = 188pt, minimum height = 22pt,yshift=1ex, xshift=0ex] (colorlegend1) at (group c2r2.north west){};
\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=20ex] (colorlegend2)
at (colorlegend1.north west) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/legend_rest.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize] at (colorlegend1.south west) {$\widetilde{f}$ [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south west) {$0$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south) {$0.5$};
\node [anchor=north, font=\scriptsize] at (colorlegend2.south east) {$1$};

\node[anchor=north east,inner ysep=1pt, inner xsep=0pt, xscale = 1.2, yscale = 1, xshift=-1.2ex] (colorlegend3)
at (colorlegend1.north east) {\includegraphics[width=0.1\textwidth]{../sources/Mascotte/colormap_grayscale.png}\hspace*{2pt}};

\node [anchor=south west, font=\scriptsize, xshift=27.6ex] at (colorlegend1.south west) {$\widetilde{\beta}$ [-]:};
\node [anchor=north, font=\scriptsize] at (colorlegend3.south west) {$0.97$};
\node [anchor=north, font=\scriptsize] at (colorlegend3.south) {$0.985$};
\node [anchor=north, font=\scriptsize] at (colorlegend3.south east) {$1$};
\end{tikzpicture}%

==> tikz_code/Mascotte_scatter_midplane.tex <==
\tikzsetnextfilename{Mascotte_scatter_midplane}

\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 1, vertical sep=1cm, horizontal sep=60pt }, width=0.36\textwidth,height=0.28\textwidth]
	\nextgroupplot[%
	xmajorgrids,
	ymajorgrids,
	scale only axis,
	xmin=0,
	xmax=0.4,
	xtick={ 0,0.1,  0.2, 0.3, 0.4},
	xlabel={$Y_{H_2O}$ [-]},
	ymin=0,
	ymax=4000,
	ymajorgrids,
	ytick={0, 1e3, 2e3, 3e3, 4e3},
	ylabel={$\widetilde{T}$ [K]},
	/pgf/number format/1000 sep={},
	ylabel style={yshift=-0.0cm},
	legend style={font=\footnotesize,at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, xshift=1pt, yshift=-1pt},
	%colorbar sampled,
	%colorbar style={title=$\beta$},
	%clip mode=individual,
	%point meta min=0, point meta max=1,
	colorbar horizontal,
	colorbar style={
		yshift = 210pt,
		ylabel={$\widetilde{\beta}$ [-]},
		ylabel style={rotate=-90},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=3,
			/tikz/.cd
		},
		font=\small
	}
	]
	
	\addplot [only marks,mark size=0.5pt,fill=black,each nth point=9] table [x=H2O,y=T, col sep=comma]{../sources/Mascotte/Mascotte_scatter_midplane_betaLess095.csv};
	\addplot 
	[		
	scatter/use mapped color=
	{
	draw opacity=0,
	fill=mapped color
	},
	scatter,
	only marks, 
	mark size=0.7pt,
	point meta=explicit,
	each nth point=8
	] table [x=H2O,y=T, meta=beta, col sep=comma]{../sources/Mascotte/Mascotte_scatter_midplane_betaMore095.csv};
	\nextgroupplot[%
	xmajorgrids,
	ymajorgrids,
	scale only axis,
	xmin=0,
	xmax=0.4,
	xtick={ 0,0.1,  0.2, 0.3, 0.4},
	xlabel={$Y_{H_2O}$ [-]},
	ymin=0,
	ymax=1.1,
	ymajorgrids,
	ytick={0, 0.5, 1},
	ylabel={$\widetilde{Z}$ [-]},
	colorbar horizontal,
	colorbar style={
		yshift = 210pt,
		ylabel={$\widetilde{\beta}$ [-]},
		ylabel style={rotate=-90},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=3,
			/tikz/.cd
		},
		font=\small
	}
	]
	
	\addplot [only marks,mark size=0.5pt,fill=black,each nth point=9] table [x=H2O,y=Z, col sep=comma]{../sources/Mascotte/Mascotte_scatter_midplane_betaLess095.csv};
	\addplot 
	[		
	scatter/use mapped color=
	{
	draw opacity=0,
	fill=mapped color
	},
	scatter,
	only marks, 
	mark size=0.7pt,
	point meta=explicit,
	each nth point=8
	] table [x=H2O,y=Z, meta=beta, col sep=comma]{../sources/Mascotte/Mascotte_scatter_midplane_betaMore095.csv};
\end{groupplot}
\node[anchor=north, yshift=-2ex, xshift=-7ex] (captiona) at (group c1r1.south west){a)};
\node[anchor=north, yshift=-2ex, xshift=-6ex] (captiona) at (group c2r1.south west){b)};
\end{tikzpicture}%


==> tikz_code/TPD.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 2, horizontal sep = 70pt, vertical sep = 20pt}, width = 0.35\textwidth, height = 0.3\textwidth]
		\nextgroupplot
		[
		xmin=0,
		xmax=1,
		xticklabels={,,}
		ymin = -0.8,
		ymax = 0,
		ylabel = $\Delta g_{mix} / (\mathcal{R} T)\text{ [-]}$,
		legend style={legend pos=south east,font=\tiny,draw=none}
		]
			\addplot [solid,line width=1.0pt,color=black] table [x=W,y=deltag]{../sources/TPD/TPD_Methane_Nitrogen_40bar_150K_z0.5.dat};
			\addplot [dashed,line width=1.0pt,color=black] table [x=W,y=tangent]{../sources/TPD/TPD_Methane_Nitrogen_40bar_150K_z0.5.dat};
			\draw[latex-latex,line width=1.0pt,color=black] (axis cs: 0.2,-0.385) -- (axis cs: 0.2,-0.515) node [anchor = south east,yshift=0.9ex] {\scriptsize $TPD$};
			\draw [-] (axis cs:0.8,-0.3941)--(axis cs:0.7,-0.5) node[anchor=north,font=\scriptsize,align=center] {tangent @ $z=0.5$} ;
			\draw [only marks, mark=*,fill=white] plot coordinates 
			{
				(axis cs:0.8,-0.3941)
			};
		\nextgroupplot
		[
		xmin=0,
		xmax=1,
		xticklabels={,,}
		ymin = -0.8,
		ymax = 0,
		ylabel = $\Delta g_{mix} / (\mathcal{R} T)\text{ [-]}$,
		legend style={legend pos=south east,font=\tiny,draw=none}
		]
			\addplot [solid,line width=1.0pt,color=black] table [x=W,y=deltag]{../sources/TPD/TPD_Methane_Nitrogen_40bar_160K_z0.5.dat};
			\addplot [dashed,line width=1.0pt,color=black] table [x=W,y=tangent]{../sources/TPD/TPD_Methane_Nitrogen_40bar_160K_z0.5.dat};
			\draw[latex-latex,line width=1.0pt] (axis cs: 0.8,-0.400) -- (axis cs: 0.8,-0.555) node [anchor = south west,yshift=1.1ex] {\scriptsize $TPD$};
			\draw [-] (axis cs:0.325,-0.4069)--(axis cs:0.5,-0.25) node[anchor=south,font=\scriptsize,align=center] {tangent @ $z=0.5$} ;
			\draw [only marks, mark=*,fill=white] plot coordinates 
			{
				(axis cs:0.325,-0.4069)
			};
			\draw [line width=1.0pt,color=gray] (axis cs:0.360,-0.4372)--(axis cs:0.540,-0.4726);
			\draw [only marks, mark=*,fill=gray] plot coordinates 
			{
				(axis cs:0.360,-0.4372)
				(axis cs:0.540,-0.4726)
			};
			\draw [latex-] (axis cs:0.45,-0.45) -- (axis cs:0.43,-0.50) node [anchor=north,align=center,font=\scriptsize] {phase \\ equilibrium};
		\nextgroupplot
		[
		xmin=0,
		xmax=1,
		xlabel = $w \text{ [-]}$,
		ymin=-0.1,
		ymax = 0.6,
		ylabel = $TPD / (\mathcal{R} T)\text{ [-]}$,
		legend style={legend pos=south east,font=\tiny,draw=none}
		]
			\addplot [line width=0.1pt] table 
			{
				0.0	0.0
				1.0	0.0
			};
			\addplot [solid,line width=1.0pt,color=black] table [x=W,y=TPD]{../sources/TPD/TPD_Methane_Nitrogen_40bar_150K_z0.5.dat};

			\node at (axis cs:0.55,0.3) [anchor=south] {stable};
			\node at (axis cs:0.55,0.2) [anchor=south] {$TPD \ge 0$};
		\nextgroupplot
		[
		xmin=0,
		xmax=1,
		xlabel = $w \text{ [-]}$,
		ymin=-0.1,
		ymax = 0.6,
		ylabel = $TPD / (\mathcal{R} T)\text{ [-]}$,
		legend style={legend pos=south east,font=\tiny,draw=none}
		]
			\addplot [line width=0.1pt] table 
			{
				0.0	0.0
				1.0	0.0
			};
			\addplot [solid,line width=1.0pt,color=black] table [x=W,y=TPD]{../sources/TPD/TPD_Methane_Nitrogen_40bar_160K_z0.5.dat};

			\node at (axis cs:0.45,0.3) [anchor=south] {unstable};
			\node at (axis cs:0.45,0.2) [anchor=south] {$TPD < 0$};
	\end{groupplot}	
\end{tikzpicture}

==> tikz_code/comparisonREHKmethod.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 3 by 1, horizontal sep = 40pt}, width = 0.34\textwidth, height = 0.35\textwidth]
   	\nextgroupplot
    [
    xmin=100,
    xmax=210,
    xlabel = $T\text{ [K]}$,
    ymin=10,
    ymax=55,
    ytick = {10,25,40,55},
    ylabel = $p\text{ [bar]}$,
    y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
    yticklabel style = {font=\scriptsize},
    xticklabel style = {font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize}
    ]
	    % Critical locus
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen.dat};\label{plot:criticalLocusHK};
	    \addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen_Lacaze.dat};\label{plot:criticalLocusRE};
	    % Phase Envelopes
	    % z = 0.0
	    \addplot [color=black,line width=1.0pt,dashed,forget plot] table [x=T, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen_PR.dat};\label{plot:vaporPressureCurve};
	    % z = 0.0 - Critical Point
	    \addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt,select coords between index={0}{0},forget plot] table [x=T, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen_PR.dat};\label{plot:criticalPoint};
	    % z = 1.0
	    \addplot [color=black,line width=1.0pt,dashed,forget plot] table [x=T, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Methane_PR.dat};
	    % z = 1.0 - Critical Point
	    \addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt,select coords between index={0}{0},forget plot] table [x=T, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Methane_PR.dat};
	    % Annotations
	    \node at (axis cs:126,33.5) [anchor=south east] {\scriptsize $\textrm{N}_2$};
   	    \node at (axis cs:189,46) [anchor=north west] {\scriptsize $\textrm{CH}_4$};
   	    % Experiments
   	    \addplot [fill=gray,mark=*,only marks,mark size=1.5pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen_experiment.dat};\label{plot:criticalLocusExperiments};
   	    \coordinate (top) at (rel axis cs:0,1);   	    
   	\nextgroupplot
    [
    xmin=150,
    xmax=500,
    xlabel = $T\text{ [K]}$,
    ymin=10,
    ymax=180,
    ylabel = $p\text{ [bar]}$,
    yticklabel style = {font=\scriptsize},
    xticklabel style = {font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize}
    ]
	    % Critical locus
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C1C2.dat};
	    \addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C1C2_Lacaze.dat};
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C1C3.dat};
	    \addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C1C3_Lacaze.dat};
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C1C4.dat};
	    \addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C1C4_Lacaze.dat};
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C1C5.dat};
	    \addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C1C5_Lacaze.dat};
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C2C3.dat};
	    \addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C2C3_Lacaze.dat};
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C2C4.dat};
	    \addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C2C4_Lacaze.dat};
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C2C5.dat};
	    \addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/C2C5_Lacaze.dat};
   		\addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt] table {
   		190.56 	45.99
   		305.32	48.72
   		369.89	42.51
   		425.13	37.96
   		469.70	33.70
   		};
   		\node at (axis cs:190.56,45.99) [anchor=north] {\small $\textrm{C}_1$};
   		\node at (axis cs:305.32,48.72) [anchor=north] {\small $\textrm{C}_2$};
   		\node at (axis cs:369.89,42.51) [anchor=north] {\small $\textrm{C}_3$};
   		\node at (axis cs:425.13,37.96) [anchor=north] {\small $\textrm{C}_4$};
   		\node at (axis cs:469.70,33.70) [anchor=north] {\small $\textrm{C}_5$};
	\nextgroupplot
	[
	xmin=100,
	xmax=600,
	xlabel = $T\text{ [K]}$,
	ymin=1,
	ymax=600,
	ylabel = $p\text{ [bar]}$,
	yticklabel style = {font=\scriptsize},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
	]	
		\addplot [color=black,line width=1.0pt,dashed,forget plot] table [x=T, y=p]{../sources/criticalLocus/Hexane-Nitrogen/pT_Diagram_Hexane_PR.dat};
		\addplot [color=black,line width=1.0pt,dashed,forget plot] table [x=T, y=p]{../sources/criticalLocus/Hexane-Nitrogen/pT_Diagram_Nitrogen_PR.dat};
		\addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt] table {
		126.19	33.96
		507.5	30.12
		};
		\addplot [fill=gray,mark=*,only marks,mark size=1.5pt,forget plot] table {
		488.4	92.9
		444.9	203.4
		411.0	301.1
		377.9	407.8
		344.6	533.8
		};
		\addplot [color=gray,line width=1.0pt,forget plot] table {
		507.820000000000	30.3400000000000
		507.513880129810	31.3668115361687
		507.200369976641	32.4145571933989
		506.880179490072	33.4840701662817
		506.553092976787	34.5760336803753
		506.218885362409	35.6911597516956
		505.877321676205	36.8301907130751
		505.528156501479	37.9939008382089
		505.171133388954	39.1830980707192
		504.805984230192	40.3986258662024
		504.432428587862	41.6413651559181
		504.050172979335	42.9122364415369
		503.658910109780	44.2122020312037
		503.258318050551	45.5422684280915
		502.848059358282	46.9034888836385
		502.427780129609	48.2969661287727
		501.997108986005	49.7238552976670
		501.555655982601	51.1853670599272
		501.103011434293	52.6827709786197
		500.638744651721	54.2173991132126
		500.162402578968	55.7906498883487
		499.673508323936	57.4039922514145
		499.171559571429	59.0589701441415
		498.656026867886	60.7572073159954
		498.126351765496	62.5004125099187
		497.581944812077	64.2903850541159
		497.022183371586	66.1290208970502
		496.446409258374	68.0183191267108
		495.853926166401	69.9603890195471
		495.243996872385	71.9574576693213
		494.615840189386	74.0118782515627
		493.968627644510	76.1261389853963
		493.301479851160	78.3028728613489
		492.613462542650	80.5448682114006
		491.903582229760	82.8550802061775
		491.170781440066	85.2366433738767
		490.413933491370	87.6928852464395
		489.631836745273	90.2273412508138
		488.823208279683	92.8437709770318
		487.986676910689	95.5461759705302
		487.120775484599	98.3388192138690
		486.223932349715	101.226246483052
		485.294461904484	104.213309786329
		484.330554103481	107.305193119021
		483.330262785124	110.507440796933
		482.291492664294	113.825988663763
		481.211984808909	117.267198505051
		480.089300390993	120.837896043131
		478.920802469193	124.545412934865
		477.703635520015	128.397633247113
		476.434702387888	132.403044944605
		475.110638268092	136.570796991476
		473.727781269616	140.910762741684
		472.282139024813	145.433610374852
		470.769350716316	150.150881222519
		469.184643775423	155.075076924266
		467.522784365503	160.219756451640
		465.778020593090	165.599644136345
		463.944017181080	171.230749931437
		462.013780083626	177.130503209657
		459.979569209395	183.317901445103
		457.832797034165	189.813675107254
		455.563910406494	196.640469979913
		453.162252257803	203.823047840641
		450.615899190035	211.388505904290
		447.911469991746	219.366514502882
		445.033898977869	227.789570921051
		441.966166597789	236.693264788877
		438.688977934037	246.116546421062
		435.180377426492	256.101983155261
		431.415285295272	266.695978783911
		427.364937581454	277.948915539185
		422.996207371149	289.915153506017
		418.270779567748	302.652783541501
		413.144145649341	316.222968241438
		407.564378712722	330.688607284766
		401.470644167898	346.111905703020
		394.791401014414	362.550168493844
		387.442260016882	380.048730364699
		379.323503978275	398.629254252533
		370.317374671492	418.270537976255
		360.285459153867	438.877225501358
		349.067003455679	460.229164549556
		336.480011329136	481.900531422564
		322.329014009601	503.134335220918
		306.427012968500	522.659549888117
		288.644155600559	538.460673684237
		268.997822309885	547.588344687562
		};
		\addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table {
		126.192000000000	33.9580000000000
		141.486205805283	36.8865623487454
		155.878534248169	39.4080475197007
		169.446474243812	41.5769928320451
		182.258884781514	43.4397438982485
		194.377163772649	45.0358431992160
		205.856231936616	46.3991559294323
		216.745364994462	47.5587879054952
		227.088900771951	48.5398378773885
		236.926842612642	49.3640171831646
		246.295376417128	50.0501625418859
		255.227315396685	50.6146623083243
		263.752484063216	51.0718122956084
		271.898050925208	51.4341140006440
		279.688817709543	51.7125255141989
		287.147471595553	51.9166733938032
		294.294805864802	52.0550321963042
		301.149913486336	52.1350771124474
		307.730357432784	52.1634141457044
		314.052320926365	52.1458914763743
		320.130740320891	52.0876950072295
		325.979422916751	51.9934305658473
		331.611151665042	51.8671948157980
		337.037778432031	51.7126365841652
		342.270307256059	51.5330100308978
		347.318968827677	51.3312208539524
		352.193287253825	51.1098665333939
		356.902140022784	50.8712714598494
		361.453811964275	50.6175176618359
		365.856043894716	50.3504717375429
		370.116076548514	50.0718085057192
		374.240690319867	49.7830318141688
		378.236241273897	49.4854928804219
		382.108693829394	49.1804064853127
		385.863650466631	48.8688652947376
		389.506378771461	48.5518525463946
		393.041836090223	48.2302533056534
		396.474692038143	47.9048644669289
		399.809349076144	47.5764036532534
		403.049961346708	47.2455171465006
		406.200451938269	46.9127869633829
		409.264528728979	46.5787371774632
		412.245698944395	46.2438395746307
		415.147282549251	45.9085187184557
		417.972424580818	45.5731564923202
		420.724106520185	45.2380961769800
		423.405156787872	44.9036461150723
		426.018260441485	44.5700830078836
		428.565968145263	44.2376548842971
		431.050704474548	43.9065837771410
		433.474775611971	43.5770681380559
		435.840376486748	43.2492850184160
		438.149597403493	42.9233920406966
		440.404430202679	42.5995291819335
		442.606773990861	42.2778203884950
		444.758440475344	41.9583750392691
		446.861158934769	41.6412892724915
		448.916580854297	41.3266471897901
		450.926284251482	41.0145219495663
		452.891777716673	40.7049767605405
		454.814504189658	40.3980657851501
		456.695844492444	40.0938349614774
		458.537120636336	39.7923227514842
		460.339598919963	39.4935608225349
		462.104492833511	39.1975746684781
		463.832965783156	38.9043841759250
		465.526133648554	38.6140041408002
		467.185067185196	38.3264447397363
		468.810794282509	38.0417119604349
		470.404302087694	37.7598079947141
		471.966539004534	37.4807315976024
		473.498416575668	37.2044784155182
		475.000811256193	36.9310412862809
		476.474566085826	36.6604105134448
		477.920492266347	36.3925741172083
		479.339370650517	36.1275180639452
		480.731953148215	35.8652264762121
		482.098964055110	35.6056818249192
		483.441101308811	35.3488651051937
		484.759037677057	35.0947559973310
		486.053421882217	34.8433330140997
		487.324879666029	34.5945736355546
		488.574014798261	34.3484544324109
		489.801410032716	34.1049511789359
		491.007628013736	33.8640389562358
		492.193212136205	33.6256922467342
		493.358687361776	33.3898850205717
		494.504560993923	33.1565908145944
		495.631323414214	32.9257828045390
		496.739448782043	32.6974338709732
		497.829395699931	32.4715166595013
		498.901607846351	32.2480036357016
		499.956514577907	32.0268671352243
		500.994531502595	31.8080794094429
		502.016061025743	31.5916126670173
		503.021492870145	31.3774391116993
		504.011204571797	31.1655309766849
		504.985561952556	30.9558605557888
		505.944919570981	30.7484002316993
		506.889621152495	30.5431225015464
		507.820000000000	30.3400000000000
		};
		\node at (axis cs:507.5,30.12) [anchor=west,xshift=-1.0ex,yshift=0.9ex] {\scriptsize $\textrm{C}_6\textrm{H}_{14}$};
		\node at (axis cs:126.19,33.96) [anchor=south] {\scriptsize $\textrm{N}_2$};
		\coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-2.5cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-2.5cm] {b)};
 	\node[below = 0.4cm of plots c3r1.south,xshift=-2.5cm] {c)};
	% legend
   	\path (top|-current bounding box.north)--
	coordinate(legendpos)
	(bot|-current bounding box.north);
   	\node[
	anchor=south,
	inner sep=0.2em,
	font=\scriptsize,
	draw
	]at([xshift=0ex,yshift=2ex]legendpos)
	{
	 \hspace{0.25cm} \ref{plot:vaporPressureCurve} vapor pressure curve \hspace{0.4cm} \ref{plot:criticalPoint} critical point \hspace{0.4cm} \ref{plot:criticalLocusHK} HK method \hspace{0.4cm} \ref{plot:criticalLocusRE} RE method \hspace{0.4cm} \ref{plot:criticalLocusExperiments} experiments \hspace{0.25cm}
	};
\end{tikzpicture}

==> tikz_code/criticalLocusWaterOxygen.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 1, horizontal sep = 45pt}, width = 0.65\textwidth, height = 0.65\textwidth]
   	\nextgroupplot
	[
	xmin=100,
	xmax=700,
	xlabel = $T\text{ [K]}$,
	ymin=0,
	ymax=3000,
	ylabel = $p\text{ [bar]}$,
	]	
		\addplot [color=black,line width=1.0pt,dashed,forget plot] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water_PR.dat};\label{plot:vaporPressureCurveWaterOxygen}
		\addplot [color=black,line width=1.0pt,dashed,forget plot] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Oxygen_PR.dat};
		\addplot [color=black,mark=*,only marks,mark size = 1.5pt] table {
		647		221
		154.58	50.43
		};\label{plot:criticalPointWaterOxygen}
		\addplot [fill=gray,mark=*,only marks,mark size=1.5pt,forget plot] table {
		645		300
		642		400
		641		500
		640		750
		641		1000
		647		1500
		654		2000
		663		2500
		};\label{plot:criticalLocusExperimentsWaterOxygen}
		% kij=0
		\addplot [color=gray,line width=1.0pt,forget plot] table {
		647.096000000000	220.640000000000
		646.512694219038	230.613330046873
		645.916977863131	241.002578951082
		645.308412808072	251.835808927331
		644.686623702559	263.143490713235
		644.051227307982	274.958998439452
		643.401833533660	287.318964437056
		642.738046803220	300.263687038508
		642.059467828484	313.837600744917
		641.365695884637	328.089820052545
		640.656331702065	343.074770600402
		639.930981117038	358.852924236269
		639.189259656784	375.491658253460
		638.430798276175	393.066263624023
		637.655250515238	411.661132806152
		636.862301412035	431.371164977569
		636.051678587394	452.303435797547
		635.223166021242	474.579190635787
		634.376621170607	498.336235444446
		633.511996244190	523.731819199107
		632.629364657373	550.946127612385
		631.728953956956	580.186541723105
		630.811186842690	611.692859901331
		629.876732343336	645.743741891547
		628.926569754984	682.664714590842
		627.962068652866	722.838189756280
		626.985089189501	766.716096072214
		625.998108049393	814.835940242796
		625.004376920331	867.841411512281
		624.008122265680	926.509073420530
		623.014797681311	991.783311567629
		622.031403394563	1064.82263186232
		621.066891807538	1147.06180195953
		620.132683869358	1240.29648719825
		619.243329255319	1346.80044728715
		618.417355187310	1469.49091254784
		617.678366716486	1612.16706930778
		617.056490067462	1779.86274971049
		616.590299287048	1979.38362224705
		616.329453150476	2220.15438434640
		616.338431910392	2515.61151977320
		616.702084721361	2885.61091525777
		617.534371679961	3360.85558423710
		618.993204033601	3991.70123034385
		621.308080146503	4867.55972542389
		624.838120904903	6166.16105212520
		630.216658785921	8308.13860717725
		638.829595265787	12656.9334862456
		655.918965778493	29776.3143953763
		};\label{plot:criticalLocusWaterOxygen}
		\node at (axis cs:154.58,50.43) [anchor=south] {\scriptsize $\textrm{O}_2$};
		\node at (axis cs:647,221) [anchor=east,xshift=-1.0ex] {\scriptsize $\textrm{H}_2\textrm{O}$};
		\coordinate (top) at (rel axis cs:0,1);   
	\nextgroupplot
	[
	xmin=0,
	xmax=1,
	xlabel = {$x_{\textrm{H}_2\textrm{O}}$, $y_{\textrm{H}_2\textrm{O}}$, $z_{\textrm{H}_2\textrm{O}}$ [-]},
	ymin=0,
	ymax=800,
	ylabel = $T\text{ [K]}$,
	]
		\addplot [fill=gray,mark=*,only marks,mark size=1.5pt,forget plot] table {
		0.94	645		
		0.89	642		
		0.86	641		
		0.80	640		
		0.75	641		
		0.70	647		
		0.65	654		
		0.63	663		
		};
		\addplot [color=gray,line width=1.0pt,forget plot] table {
		1	647.096000000000
		0.990000000000000	646.512694219038
		0.980000000000000	645.916977863131
		0.970000000000000	645.308412808072
		0.960000000000000	644.686623702559
		0.950000000000000	644.051227307982
		0.940000000000000	643.401833533660
		0.930000000000000	642.738046803220
		0.920000000000000	642.059467828484
		0.910000000000000	641.365695884637
		0.900000000000000	640.656331702065
		0.890000000000000	639.930981117038
		0.880000000000000	639.189259656784
		0.870000000000000	638.430798276175
		0.860000000000000	637.655250515238
		0.850000000000000	636.862301412035
		0.840000000000000	636.051678587394
		0.830000000000000	635.223166021242
		0.820000000000000	634.376621170607
		0.810000000000000	633.511996244190
		0.800000000000000	632.629364657373
		0.790000000000000	631.728953956956
		0.780000000000000	630.811186842690
		0.770000000000000	629.876732343336
		0.760000000000000	628.926569754984
		0.750000000000000	627.962068652866
		0.740000000000000	626.985089189501
		0.730000000000000	625.998108049393
		0.720000000000000	625.004376920331
		0.710000000000000	624.008122265680
		0.700000000000000	623.014797681311
		0.690000000000000	622.031403394563
		0.680000000000000	621.066891807538
		0.670000000000000	620.132683869358
		0.660000000000000	619.243329255319
		0.650000000000000	618.417355187310
		0.640000000000000	617.678366716486
		0.630000000000000	617.056490067462
		0.620000000000000	616.590299287048
		0.610000000000000	616.329453150476
		0.600000000000000	616.338431910392
		0.590000000000000	616.702084721361
		0.580000000000000	617.534371679961
		0.570000000000000	618.993204033601
		0.560000000000000	621.308080146503
		0.550000000000000	624.838120904903
		};
		\addplot [color=black,mark=*,only marks,mark size = 1.5pt] table {
		0	154.58
		1	647
		};
		\node at (axis cs:0,154.58) [anchor=west] {\scriptsize $\textrm{O}_2$};
		\node at (axis cs:1,647) [anchor=south east] {\scriptsize $\textrm{H}_2\textrm{O}$};
		\coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-2.0cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-2.0cm] {b)};
	% legend
   	\path (top|-current bounding box.north)--
	coordinate(legendpos)
	(bot|-current bounding box.north);
   	\node[
	anchor=south,
	inner sep=0.2em,
	font=\scriptsize,
	draw,
	align=left
	]at([xshift=0ex,yshift=2ex]legendpos)
	{
	\begin{tabular}{ l l }
	  \ref{plot:vaporPressureCurveWaterOxygen} vapor pressure curve & \ref{plot:criticalPointWaterOxygen} critical point \\
	  \ref{plot:criticalLocusWaterOxygen} critical locus & \ref{plot:criticalLocusExperimentsWaterOxygen} experiments	  
	\end{tabular}
	};
\end{tikzpicture}

==> tikz_code/evalEoS.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 3 by 1, horizontal sep = 50pt}, width = 0.32\textwidth, height = 0.3\textwidth]
		\nextgroupplot
		[
		xlabel = $T\text{ [K]}$,
		xmin=80,
		xmax = 300,
		ylabel = $\rho\text{ [kg/m$^3$]}$,
		ymin=0,
		ymax = 600
		]
		\addplot [solid,line width=0.5pt] table [x=T,y=rho, col sep=comma]{../sources/Reinstoff/CH4/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_T_rho.csv};
		\label{plot:SRK-EoS}
		%\addplot [dashed,line width=0.5pt] table [x=T,y=rho, col sep=comma]{../sources/Reinstoff/CH4/PengRobinson/postProcessing/sampleDict/1e-07/line_0_T_rho.csv};
		%\label{plot:PR-EoS}
		\addplot [only marks,mark=*,fill=white] table [x=T,y=rho]{../sources/NIST/Methane_5.61MPa.dat}; \label{plot:NIST}
		% Annotations
		\draw [-] (rel axis cs:0.95,0.95) node[anchor=north east,font=\small,draw] {CH$_4$ @ 56.1 bar};
		\coordinate (top) at (rel axis cs:0,1);
		\nextgroupplot
		[
		xlabel = $T\text{ [K]}$,
		xmin=80,
		xmax = 300,
		ylabel = $\rho\text{ [kg/m$^3$]}$,
		ymin=0,
		ymax = 1500,
		/pgf/number format/1000 sep={},
		]
		\addplot [solid,line width=0.5pt] table [x=T,y=rho, col sep=comma]{../sources/Reinstoff/O2_56.1bar/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_T_rho.csv};
		%\addplot [dashed,line width=0.5pt] table [x=T,y=rho, col sep=comma]{../sources/Reinstoff/O2_56.1bar/PengRobinson/postProcessing/sampleDict/1e-07/line_0_T_rho.csv};
		\addplot [only marks,mark=*,fill=white] table [x=T,y=rho]{../sources/NIST/Oxygen_5.61MPa.dat};
		%\addplot [solid,line width=0.5pt] table [x=T,y=rho, col sep=comma]{../sources/Reinstoff/O2_60.7bar/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_T_rho.csv};
		%\addplot [dashed,line width=0.5pt] table [x=T,y=rho, col sep=comma]{../sources/Reinstoff/O2_60.7bar/PengRobinson/postProcessing/sampleDict/1e-07/line_0_T_rho.csv};		
		% Annotations
		\draw [-] (rel axis cs:0.95,0.95) node[anchor=north east,font=\small,draw] {O$_2$ @ 56.1 bar};
		\nextgroupplot
		[
		xlabel = $T\text{ [K]}$,
		xmin=80,
		xmax = 300,
		ylabel = $\rho\text{ [kg/m$^3$]}$,
		ymin=0,
		ymax = 20
		]
		\addplot [solid,line width=0.5pt] table [x=T,y=rho, col sep=comma]{../sources/Reinstoff/H2/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_T_rho.csv};
		%\addplot [dashed,line width=0.5pt] table [x=T,y=rho, col sep=comma]{../sources/Reinstoff/H2/PengRobinson/postProcessing/sampleDict/1e-07/line_0_T_rho.csv};
		\addplot [only marks,mark=*,fill=white] table [x=T,y=rho]{../sources/NIST/Hydrogen_6.07MPa.dat};	
		% Annotations
		\draw [-] (rel axis cs:0.95,0.95) node[anchor=north east,font=\small,draw] {H$_2$ @ 60.7 bar};
		\coordinate (bot) at (rel axis cs:1,0);
	\end{groupplot}	
	% legend
   	\path (top|-current bounding box.north)--
    coordinate(legendpos)
    (bot|-current bounding box.north);
   	\node[
	anchor=south,
	inner sep=0.2em,
	font=\scriptsize,
	draw
	]at([xshift=0ex,yshift=2ex]legendpos)
	{
	\hspace*{6pt} \ref{plot:SRK-EoS} SRK-EoS \hspace*{12pt} \ref{plot:NIST} NIST Refprop \hspace*{6pt}
	};
\end{tikzpicture}
%\vspace*{12pt}
%\begin{tikzpicture}
%	\begin{groupplot}[group style = {group name = plots,group size = 2 by 1, horizontal sep = 50pt}, width = 0.45\textwidth, height = 0.3\textwidth]
%		\nextgroupplot
%		[
%		xlabel = $Y_{\text{O}_2}\text{ [-]}$,
%		xmin=0,
%		xmax = 1,
%		ylabel = $\rho\text{ [kg/m$^3$]}$,
%		ymin=0,
%		ymax = 1100
%		]
%		% 100 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/CH4-O2-56.1bar-100K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_CH4_O2_rho.csv};
%		% 150 K%
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/CH4-O2-56.1bar-150K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_CH4_O2_rho.csv};
%		% 200 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/CH4-O2-56.1bar-200K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_CH4_O2_rho.csv};
%		% 250 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/CH4-O2-56.1bar-250K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_CH4_O2_rho.csv};
%		% 300 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/CH4-O2-56.1bar-300K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_CH4_O2_rho.csv};
%		% Annotations
%		\draw [-] (rel axis cs:0.05,0.95) node[anchor=north west,font=\small,draw] {CH$_4$ \& O$_2$ @ 56.1 bar};
%		\coordinate (top) at (rel axis cs:0,1);
%		\nextgroupplot
%		[
%		xlabel = $Y_{\text{O}_2}\text{ [-]}$,
%		xmin=0,
%		xmax = 1,
%		ylabel = $\rho\text{ [kg/m$^3$]}$,
%		ymin=0,
%		ymax = 1100
%		]
%		% 100 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/H2-O2-60.7bar-100K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_H2_O2_rho.csv};
%		% 150 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/H2-O2-60.7bar-150K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_H2_O2_rho.csv};
%		% 200 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/H2-O2-60.7bar-200K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_H2_O2_rho.csv};
%		% 250 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/H2-O2-60.7bar-250K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_H2_O2_rho.csv};
%		% 300 K
%		\addplot [solid,line width=0.5pt] table [x=O2,y=rho, col sep=comma]{../sources/Mischung/H2-O2-60.7bar-300K/SoaveRedlichKwong/postProcessing/sampleDict/1e-07/line_0_H2_O2_rho.csv};
%		% Annotations
%		\draw [-] (rel axis cs:0.05,0.95) node[anchor=north west,font=\small,draw] {H$_2$ \& O$_2$ @ 60.7 bar};
%		\coordinate (top) at (rel axis cs:0,1);
%	\end{groupplot}	
%\end{tikzpicture}

==> tikz_code/flameletBKH.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 2, horizontal sep = 80pt, vertical sep = 70pt}, width = 0.34\textwidth, height = 0.30\textwidth, scale only axis]
	\nextgroupplot[
		xmajorgrids,
		ymajorgrids,
		xmin=0,
		xmax=1,
		xtick={ 0,0.2,0.4,0.6,0.8,1},
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		ymin=0,
		ymax=4000,
		ytick={0, 1e3, 2e3, 3e3, 4e3},
		/pgf/number format/1000 sep={},
		ylabel={$T$ [K]},
		clip=false,
		legend style={font=\small,anchor=north east,legend cell align=left}
		]
		
		\addplot [color=black,solid,line width=1pt,smooth] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
		
		% Annotation
		
		\draw [color=gray,line width=1.0pt] (axis cs:-0.02,100) rectangle (axis cs:0.02,600) node (rectLeft) {};
		\draw[color=gray,line width=1.0pt] (rectLeft.west) -- (axis cs:0.65,2500);
		\draw [color=gray,line width=1.0pt] (axis cs:0.9,100) rectangle (axis cs:0.999,600) node (rectRight) {};
		\draw[color=gray,line width=1.0pt] (rectRight.west) -- (axis cs:0.65,2500);
		\node[draw=gray,fill=white,thick] at (axis cs:0.65,2500) [anchor=south,align=center] {\small $TPD < 0$ \\ \small $\Rightarrow$ phase separation};
	\nextgroupplot[
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=1,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=0,
		ymax=1,
		ylabel={$Y$ [-]},
		legend style={anchor=north east,legend cell align=left,align=left,draw=white!15!black}
		]
		
		\addplot [color=color1Pastel,solid,line width=1pt] table [y=H2, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_species/0.01240101/species_H_H2_O_O2_OH_H2O_HO2_H2O2.csv};\addlegendentry{H$_2$}
		
		\addplot [color=color2Pastel,solid,line width=1pt] table [y=O2, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_species/0.01240101/species_H_H2_O_O2_OH_H2O_HO2_H2O2.csv};\addlegendentry{O$_2$}
		
		\addplot [color=color3Pastel,solid,line width=1pt] table [y=H2O, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_species/0.01240101/species_H_H2_O_O2_OH_H2O_HO2_H2O2.csv};\addlegendentry{H$_2$O}
		
		%\addplot [color=color4Pastel,solid,line width=1pt] table [y=OH, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_species/0.01240101/species_H_H2_O_O2_OH_H2O_HO2_H2O2.csv};\addlegendentry{OH}	
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=100,
		ymax=600,
		ylabel={$T$ [K]},
		colorbar horizontal,
		colorbar style={
			yshift = 202pt,
			ylabel={$\beta$ [-]},
			ylabel style={rotate=-90},
			x tick label style={
				/pgf/number format/.cd,
				fixed,
				fixed zerofill,
				precision=3,
				/tikz/.cd
			},
			font=\small
		}
		]
		% Real-gas
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01235501/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};
		\draw [color=black,line width=0.5pt,latex-] (axis cs:0.0019,220.53) -- (axis cs:0.0028,205) node[anchor=west,draw=black,fill=white,align=center] {\scriptsize real-gas\\ \scriptsize reference};
		% Two-phase
		\addplot[only marks,fill=black] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_1.csv};			
		\addplot 
		[		
		scatter/use mapped color=
		{
		    draw=black,
		    fill=mapped color
		},
		scatter,
		only marks, 
		point meta=explicit
		] table [y=T, x=x, meta=betaN, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_2.csv};	
		\addplot[only marks,fill=black] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_3.csv};	
		\node[anchor=north west,draw=black,fill=white,align=left] at (rel axis cs:0.02,0.98) {\small Detailed view: $f < 0.01$ \\ \rule{3.5cm}{0.4pt} \\ {\scriptsize black dots: single-phase}\\ {\scriptsize colored dots: two-phase}};
	\nextgroupplot[
		colorbar,
		xmajorgrids,
		ymajorgrids,
		xmin=0.9,
		xmax=1,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=100,
		ymax=600,
		ylabel={$T$ [K]},
		colorbar horizontal,
		colorbar style={
			yshift = 200pt,
			ylabel={$\beta$ [-]},
			ylabel style={rotate=-90},
			x tick label style={
				/pgf/number format/.cd,
				fixed,
				fixed zerofill,
				precision=3,
				/tikz/.cd
			},
			font=\small
		}
		]
		% Real-gas
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01235501/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};	
		\draw [color=black,line width=0.5pt,latex-] (axis cs:0.967,316.12) -- (axis cs:0.97,350) node[anchor=south west,draw=black,fill=white,align=center] {\scriptsize real-gas\\ \scriptsize reference};	
		% Two-phase
		\addplot[only marks,fill=black] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_3.csv};			
		\addplot 
		[		
		scatter/use mapped color=
		{
			draw=black,
			fill=mapped color
		},
		scatter,
		only marks, 
		point meta=explicit
		] table [y=T, x=x, meta=betaN, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_4.csv};	
		\addplot[only marks,fill=black] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_5.csv};
		\node[anchor=south west,draw=black,fill=white,align=left] at (rel axis cs:0.02,0.02) {\small Detailed view $0.9 < f < 1.0$ \\ \rule{4cm}{0.4pt} \\ {\scriptsize black dots: single-phase}\\ {\scriptsize colored dots: two-phase}};
	\end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-4.0cm,yshift=-0.2cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-4.0cm,yshift=-0.2cm] {b)};
   	\node[below = 0.4cm of plots c1r2.south,xshift=-4.0cm,yshift=-0.2cm] {c)};
   	\node[below = 0.4cm of plots c2r2.south,xshift=-4.0cm,yshift=-0.2cm] {d)};
\end{tikzpicture}

==> tikz_code/flameletBKH_diff.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 3 by 2, horizontal sep = 50pt, vertical sep = 40pt}, width = 0.18\textwidth, height = 0.16\textwidth, scale only axis]	
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=0,
		ymax=1000,
		ylabel={$\rho$ [kg/m$^3$]}
		]
		% Real-gas
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01235501/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};
		% Two-phase
		\addplot [color=black,solid,line width=1pt,smooth] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=0,
		ymax=4e-5,
		ylabel={$\psi_h = \partial \rho / \partial p \at[\big]{h} $ [s$^2$/m$^2$]}
		]
		% Real-gas
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=thermo:psi, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01235501/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};
		% Two-phase
		\addplot [color=black,solid,line width=1pt,smooth] table [y=thermo:psi, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=200,
		ymax=700,
		ylabel={$a_s$ [m/s]},
		legend style={font=\scriptsize,at={(rel axis cs: 0.01,0.99)},anchor=north west,legend cell align=left}
		]
		% Real-gas
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=thermo:as, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01235501/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};\addlegendentry{real-gas (rg)};
		% Two-phase
		\addplot [color=black,solid,line width=1pt,smooth] table [y=thermo:as, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};\addlegendentry{two-phase (tp)};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=-40,
		ymax=1,
		ylabel={$\left(\rho^\textrm{tp} - \rho^\textrm{rg}\right)/\rho^\textrm{tp}$ [\%]}
		]
		% Real-gas
		\addplot [color=black,dashdotted,line width=1pt,smooth] table [y=deltaRhoNorm, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/deltas.csv};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=-30,
		ymax=30,
		ylabel={$\left(\psi_h^\textrm{tp} - \psi_h^\textrm{rg}\right)/\psi_h^\textrm{tp}$ [\%]}
		]
		% Real-gas
		\addplot [color=black,dashdotted,line width=1pt,smooth] table [y=deltaPsiNorm, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/deltas.csv};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=-20,
		ymax=20,
		ylabel={$\left(a_s^\textrm{tp} - a_s^\textrm{rg}\right)/a_s^\textrm{tp}$ [\%]}
		]
		% Real-gas
		\addplot [color=black,dashdotted,line width=1pt,smooth] table [y=deltaAsNorm, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/deltas.csv};
	\end{groupplot}
\end{tikzpicture}

==> tikz_code/flameletBase.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 1, horizontal sep = 90pt}, width = 0.26\textwidth, height = 0.26\textwidth, scale only axis]
	\nextgroupplot[
		xmajorgrids,
		ymajorgrids,
		xmin=0,
		xmax=1,
		xtick={ 0,0.2,0.4,0.6,0.8,1},
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		ymin=0,
		ymax=4000,
		ytick={0, 1e3, 2e3, 3e3, 4e3},
		/pgf/number format/1000 sep={},
		ylabel={$T$ [K]},
		clip=false,
		legend style={font=\small,anchor=north east,legend cell align=left}
		]
		
		\addplot [color=black,solid,line width=1pt,smooth] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
		\addlegendentry{LOx/H$_2$};
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
		\addlegendentry{LOx/CH$_4$};
		
		% Annotation
		
		%\draw [color=redVLE,line width=1.0pt,dashed] (axis cs:-0.02,100) rectangle (axis cs:0.02,800) node[fitting node] (rectLeft) {};
		%\draw[color=redVLE,line width=1.0pt] (rectLeft.east) -- (axis cs:0.7,2500);
		%\draw [color=redVLE,line width=1.0pt,dashdotted] (axis cs:0.9,100) rectangle (axis cs:0.999,600) node[fitting node] (rectRight) {};
		%\draw[color=redVLE,line width=1.0pt] (rectRight.north) -- (axis cs:0.7,2500);
		%\node[draw=redVLE,fill=white,thick] at (axis cs:0.7,2500) [anchor=south] {$TPD < 0$};
	\nextgroupplot[
		xmajorgrids,
		ymajorgrids,
		xmode = log,
		xmin=0.0001,
		xmax=1,
		xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		ymin=0,
		ymax=1200,
		%ytick={0, 300, 600, 900, 1200},
		ylabel={$\rho$ [kg/m$^3$]},
		%scaled y ticks=base 10:-3,
		%ylabel shift={-.4cm},
		/pgf/number format/1000 sep={},
		legend style={font=\scriptsize,anchor=north east,legend cell align=left}
		]
		\addplot [color=black,solid,line width=1pt,smooth] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};		
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};		
	\end{groupplot}
\begin{groupplot}[group style = {group name = plots,group size = 2 by 1, horizontal sep = 90pt}, width = 0.26\textwidth, height = 0.26\textwidth, scale only axis,axis x line=none,ytick pos=right]
	\nextgroupplot[
		xmin=0,
		xmax=1,
		xtick={ 0,0.2,0.4,0.6,0.8,1},
		xlabel={},
		ymin=0,
		ymax=4000,
		yticklabels={,,},
		ylabel={}
		]
	\nextgroupplot[
		xmode = log,
		xmin=0.0001,
		xmax=1,
		xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
		xlabel={$f$ [-]},
		ymin=0,
		ymax=1.2,
		ylabel={$Z$ [-]},
		]
		\addplot [color=black,solid,line width=1pt,smooth] table [y=thermo:Z, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01240101/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=thermo:Z, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
		\draw[color=black,line width=0.5pt,rotate around={-15:(axis cs:0.0045,0.95)}] (axis cs:0.0045,0.95) ellipse (0.50cm and 0.23cm);
		\draw[color=black,line width=0.5pt,-latex] (axis cs:0.0125,0.91) -- (axis cs:0.03,0.85) -- (axis cs:0.6,0.85);
		\draw[color=black,line width=0.5pt] (axis cs:0.004,0.08) ellipse (0.60cm and 0.23cm);
		\draw[color=black,line width=0.5pt,-latex] (axis cs:0.0011,0.08) -- (axis cs:2e-4,0.08);
	\end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-3.5cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-3.5cm] {b)};
\end{tikzpicture}

==> tikz_code/flameletMascotte.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 2, horizontal sep = 80pt, vertical sep = 70pt}, width = 0.34\textwidth, height = 0.29\textwidth, scale only axis]
	\nextgroupplot[
		xmajorgrids,
		ymajorgrids,
		xmin=0,
		xmax=1,
		xtick={ 0,0.2,0.4,0.6,0.8,1},
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		ymin=0,
		ymax=4000,
		ytick={0, 1e3, 2e3, 3e3, 4e3},
		/pgf/number format/1000 sep={},
		ylabel={$T$ [K]},
		clip=false,
		legend style={font=\small,anchor=north east,legend cell align=left}
		]
		
		\addplot [color=black,solid,line width=1pt,smooth] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
		
		% Annotation
		
		\draw [color=gray,line width=1.0pt] (axis cs:-0.02,100) rectangle (axis cs:0.02,600) node (rectLeft) {};
		\draw[color=gray,line width=1.0pt] (rectLeft.west) -- (axis cs:0.67,2500);
		\draw [color=gray,line width=1.0pt] (axis cs:0.9,100) rectangle (axis cs:0.999,600) node (rectRight) {};
		\draw[color=gray,line width=1.0pt] (rectRight.west) -- (axis cs:0.67,2500);
		\node[draw=gray,fill=white,thick] at (axis cs:0.67,2500) [anchor=south,align=center] {\small $TPD < 0$ \\ \small $\Rightarrow$ phase separation};
	\nextgroupplot[
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=1,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=0,
		ymax=1,
		ylabel={$Y$ [-]},
		legend style={anchor=north east,legend cell align=left,align=left,draw=white!15!black}
		]
		
		\addplot [color=color1Pastel,solid,line width=1pt] table [y=CH4, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_species/0.00026562/species_N2_CH4_O2_CO_H2_H2O_CO2_OH_H_O.csv};\addlegendentry{CH$_4$}
		
		\addplot [color=color2Pastel,solid,line width=1pt] table [y=O2, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_species/0.00026562/species_N2_CH4_O2_CO_H2_H2O_CO2_OH_H_O.csv};\addlegendentry{O$_2$}
		
		\addplot [color=color3Pastel,solid,line width=1pt] table [y=H2O, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_species/0.00026562/species_N2_CH4_O2_CO_H2_H2O_CO2_OH_H_O.csv};\addlegendentry{H$_2$O}
		
		%\addplot [color=color4Pastel,solid,line width=1pt] table [y=OH, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_species/0.00026562/species_N2_CH4_O2_CO_H2_H2O_CO2_OH_H_O.csv};\addlegendentry{OH}	
		
		%\addplot [color=color4Pastel,solid,line width=1pt] table [y=CO2, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_species/0.00026562/species_N2_CH4_O2_CO_H2_H2O_CO2_OH_H_O.csv};\addlegendentry{CO$_2$}	
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=50,
		ymax=450,
		ylabel={$T$ [K]},
		colorbar horizontal,
		colorbar style={
			yshift = 202pt,
			ylabel={$\beta$ [-]},
			ylabel style={rotate=-90},
			x tick label style={
				/pgf/number format/.cd,
				fixed,
				fixed zerofill,
				precision=3,
				/tikz/.cd
			},
			font=\small
		}
		]
		
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026222/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};
		\draw [color=black,line width=0.5pt,latex-] (axis cs:1.3e-4,90) -- (axis cs:1.6e-4,150) node[anchor=south west,draw=black,fill=white,align=center] {\scriptsize real-gas\\ \scriptsize reference};
		
		\addplot[only marks,fill=black] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_1.csv};			
		\addplot 
		[		
		scatter/use mapped color=
		{
		    draw=black,
		    fill=mapped color
		},
		scatter,
		only marks, 
		point meta=explicit
		] table [y=T, x=x, meta=betaN, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_2.csv};	
		\addplot[only marks,fill=black] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_3.csv};	
		\node[anchor=north west,draw=black,fill=white,align=left] at (rel axis cs:0.02,0.98) {\small Detailed view: $f < 0.01$ \\ \rule{3.5cm}{0.4pt} \\ {\scriptsize black dots: single-phase}\\ {\scriptsize colored dots: two-phase}};
	\nextgroupplot[
		colorbar,
		xmajorgrids,
		ymajorgrids,
		xmin=0.9,
		xmax=1,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=100,
		ymax=600,
		ylabel={$T$ [K]},
		colorbar horizontal,
		colorbar style={
			yshift = 200pt,
			ylabel={$\beta$ [-]},
			ylabel style={rotate=-90},
			x tick label style={
				/pgf/number format/.cd,
				fixed,
				fixed zerofill,
				precision=4,
				/tikz/.cd
			},
			font=\small
		}
		]
		
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026222/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};
		\draw [color=black,line width=0.5pt,latex-] (axis cs:0.957,420) -- (axis cs:0.961,435) node[anchor=south west,draw=black,fill=white,align=center] {\scriptsize real-gas\\ \scriptsize reference};	
		
		\addplot[only marks,fill=black] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_3.csv};			
		\addplot 
		[		
		scatter/use mapped color=
		{
			draw=black,
			fill=mapped color
		},
		scatter,
		only marks, 
		point meta=explicit
		] table [y=T, x=x, meta=betaN, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_4.csv};	
		\addplot[only marks,fill=black] table [y=T, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN_5.csv};
		\node[anchor=south west,draw=black,fill=white,align=left] at (rel axis cs:0.02,0.02) {\small Detailed view $0.9 < f < 1.0$ \\ \rule{4cm}{0.4pt} \\ {\scriptsize black dots: single-phase}\\ {\scriptsize colored dots: two-phase}};
	\end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-4.0cm,yshift=-0.2cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-4.0cm,yshift=-0.2cm] {b)};
   	\node[below = 0.4cm of plots c1r2.south,xshift=-4.0cm,yshift=-0.2cm] {c)};
   	\node[below = 0.4cm of plots c2r2.south,xshift=-4.0cm,yshift=-0.2cm] {d)};
\end{tikzpicture}

==> tikz_code/flameletMascotte_diff.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 3 by 2, horizontal sep = 50pt, vertical sep = 40pt}, width = 0.18\textwidth, height = 0.16\textwidth, scale only axis]	
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=0,
		ymax=1200,
		ylabel={$\rho$ [kg/m$^3$]}
		]
		% Real-gas
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026222/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};
		% Two-phase
		\addplot [color=black,solid,line width=1pt,smooth] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=0,
		ymax=4e-5,
		ylabel={$\psi_h = \partial \rho / \partial p \at[\big]{h} $ [s$^2$/m$^2$]}
		]
		% Real-gas
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=thermo:psi, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026222/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};
		% Two-phase
		\addplot [color=black,solid,line width=1pt,smooth] table [y=thermo:psi, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=100,
		ymax=900,
		ylabel={$a_s$ [m/s]},
		legend style={font=\scriptsize,at={(rel axis cs: 0.99,0.99)},anchor=north east,legend cell align=left}
		]
		% Real-gas
		\addplot [color=black,dashed,line width=1pt,smooth] table [y=thermo:as, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026222/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as.csv};\addlegendentry{real-gas (rg)};
		% Two-phase
		\addplot [color=black,solid,line width=1pt,smooth] table [y=thermo:as, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.00026562/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_thermo:as_betaN.csv};\addlegendentry{two-phase (tp)};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=-0.1,
		ymax=0.1,
		ylabel={$\left(\rho^\textrm{tp} - \rho^\textrm{rg}\right)/\rho^\textrm{tp}$ [\%]}
		]
		% Real-gas
		\addplot [color=black,dashdotted,line width=1pt,smooth] table [y=deltaRhoNorm, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/deltas.csv};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=-30,
		ymax=30,
		ylabel={$\left(\psi_h^\textrm{tp} - \psi_h^\textrm{rg}\right)/\psi_h^\textrm{tp}$ [\%]}
		]
		% Real-gas
		\addplot [color=black,dashdotted,line width=1pt,smooth] table [y=deltaPsiNorm, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/deltas.csv};
	\nextgroupplot[
		xmode = log,
		xmajorgrids,
		ymajorgrids,
		xmin=0.0001,
		xmax=0.01,
		xlabel={$f$ [-]},
		x tick label style={yshift=-2pt},
		axis y line*=left,
		ymin=-20,
		ymax=10,
		ylabel={$\left(a_s^\textrm{tp} - a_s^\textrm{rg}\right)/a_s^\textrm{tp}$ [\%]}
		]
		% Real-gas
		\addplot [color=black,dashdotted,line width=1pt,smooth] table [y=deltaAsNorm, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/deltas.csv};
	\end{groupplot}
\end{tikzpicture}

==> tikz_code/flamelet_T.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
xmajorgrids,
ymajorgrids,
%xmode = log,
xmin=0.0001,
xmax=1,
%xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
xlabel={$f$},
xmajorgrids,
ymin=0,
ymax=4000,
ymajorgrids,
ytick={0, 1e3, 2e3, 3e3, 4e3},
/pgf/number format/1000 sep={},
ylabel={$T$ [K]},
clip=false
]

\addplot [color=black,solid,line width=1pt] table [y=T, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01249002/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_betaN.csv};

% Annotation

\draw [color=redVLE,line width=1.0pt,dashed] (axis cs:-0.02,100) rectangle (axis cs:0.02,800) node[fitting node] (rectLeft) {};
\draw[color=redVLE,line width=1.0pt] (rectLeft.east) -- (axis cs:0.7,2500);
\draw [color=redVLE,line width=1.0pt,dashdotted] (axis cs:0.9,100) rectangle (axis cs:0.999,600) node[fitting node] (rectRight) {};
\draw[color=redVLE,line width=1.0pt] (rectRight.north) -- (axis cs:0.7,2500);
\node[draw=redVLE,fill=white,thick] at (axis cs:0.7,2500) [anchor=south] {$TPD < 0$};

\end{axis}
\end{tikzpicture}

==> tikz_code/flamelet_composition.tex <==
\begin{tikzpicture}

%\footnotesize
\pgfplotsset{yticklabel style={text width=5mm,align=right}}
\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
xmajorgrids,
ymajorgrids,
xmin=0.0001,
xmax=1,
xlabel={$f$},
xmajorgrids,
axis y line*=left,
ymin=0,
ymax=1,
ymajorgrids,
ylabel={$Y$ [K]},
legend style={anchor=north east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=color1Pastel,solid,line width=1pt] table [y=H2, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_species/0.01249002/species_H_H2_O_O2_OH_H2O_HO2_H2O2.csv};\addlegendentry{H$_2$}

\addplot [color=color2Pastel,solid,line width=1pt] table [y=O2, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_species/0.01249002/species_H_H2_O_O2_OH_H2O_HO2_H2O2.csv};\addlegendentry{O$_2$}

\addplot [color=color3Pastel,solid,line width=1pt] table [y=H2O, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_species/0.01249002/species_H_H2_O_O2_OH_H2O_HO2_H2O2.csv};\addlegendentry{H$_2$O}

\addplot [color=color4Pastel,solid,line width=1pt] table [y=OH, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_species/0.01249002/species_H_H2_O_O2_OH_H2O_HO2_H2O2.csv};\addlegendentry{OH}

\end{axis}

\end{tikzpicture}%

==> tikz_code/flamelet_cp.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
xmajorgrids,
ymajorgrids,
xmode = log,
xmin=0.0001,
xmax=1,
xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
xlabel={$f$},
xmajorgrids,
ymin=0,
ymax=3000,
ymajorgrids,
%ytick={0, 300, 600, 900, 1200},
ylabel={$c_p$ [J/(kg K)]},
%scaled y ticks=base 10:-3,
%ylabel shift={-.4cm},
legend style={font=\scriptsize,anchor=north east,legend cell align=left}
]
\addplot [color=black,solid,line width=1pt] table [y=Cp, x=x, col sep=comma]{../sources/Flamelets/BKH/BKH_Connaire_RG_chi_1000_twoPhase/postProcessing/sampleDict_complete/0.002260005/complete_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_thermo:Z_thermo:as_HeatRelease_H_H2_O_O2_OH_H2O_HO2_H2O2_N2_AR.csv};
\addlegendentry{LOx/H$_2$};
\addplot [color=black,dashed,line width=1pt] table [y=Cp, x=x, col sep=comma]{../sources/Flamelets/Mascotte/Mascotte_GRI_RG_chi1000_twoPhase/postProcessing/sampleDict_complete/0/complete_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_thermo:Z_thermo:as_HeatRelease_CH4_CH2O_CH3O_H_O2_H2_O_OH_H2O_HO2_H2O2_C_CH_CH2_CH2(S)_CH3_CO_CO2_HCO_CH2OH_CH3OH_C2H_C2H2_C2H3_C2H4_C2H5_C2H6_HCCO_CH2CO_HCCOH_AR_C3H7_C3H8_CH2CHO_CH3CHO.csv};
\addlegendentry{LOx/CH$_4$};
\end{axis}
\end{tikzpicture}%


==> tikz_code/flamelet_rho.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=0.45\textwidth,
	height=0.35\textwidth,
	xmajorgrids,
	ymajorgrids,
	xmode = log,
	xmin=0.0001,
	xmax=1,
	xtick={ 0.0001,  0.001, 0.01, 0.1, 1},
	xlabel={$f$},
	xmajorgrids,
	ymin=0,
	ymax=1200,
	ymajorgrids,
	%ytick={0, 300, 600, 900, 1200},
	ylabel={$\rho$ [kg/m$^3$]},
	%scaled y ticks=base 10:-3,
	%ylabel shift={-.4cm},
	legend style={font=\scriptsize,anchor=north east,legend cell align=left}
	]
	\addplot [color=black,solid,line width=1pt] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/BKH_Connaire_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.01249002/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_betaN.csv};
	\addlegendentry{LOx/H$_2$};
	\addplot [color=black,dashed,line width=1pt] table [y=rho, x=x, col sep=comma]{../sources/Flamelets/Mascotte_GRI_RG_chi1_kij_0.3/postProcessing/sampleDict_thermo/0.000217/thermo_T_ha_hs_rho_Cp_thermo:alpha_thermo:mu_HeatRelease_thermo:Z_thermo:psi_betaN.csv};
	\addlegendentry{LOx/CH$_4$};
\end{axis}
\end{tikzpicture}%


==> tikz_code/multicomponentVLE_typeI.tikz <==
\begin{tikzpicture}
	\begin{axis}
	[
	% Plot settings
	width = 0.40\textwidth,
	height = 0.40\textwidth,
	xmin=0,
	xmax=1,
	xlabel = {Mole fraction $x$, $y$, $z$},
	xlabel style = {rotate=-10},
	ymin=100,
	ymax=210,
	ylabel = Temperature $T$,
	ylabel style = {rotate=44},
	zmin=0.1,
	zmax=52,
	zlabel = Pressure $p$,
	x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
	z filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	x dir=reverse,
	ticks=none,
	axis lines=left,
	axis line style = ultra thick,
	xlabel style = {font=\small},
	ylabel style = {font=\small},
	zlabel style = {font=\small}
	]		
		% Coordinate system
		\draw (1,100,0.1) -- (1,210,0.1);
		\draw (1,210,0.1) -- (1,210,52);
		\draw (1,100,52) -- (1,210,52);
		\draw (0,210,0.1) -- (1,210,0.1);
		\draw (0,210,52) -- (1,210,52);
		\draw (0,210,0.1) -- (0,210,52);
		% VLEs
		% Isotherms
		% 120 K
		\addplot3 [color=black, line width=1.5pt,fill=white]  table [x=z, y=T,z=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_Nitrogen_Methane_120K.dat};
		% 135 K
		\addplot3 [color=black, line width=1.5pt,fill=white]  table [x=z, y=T,z=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_Nitrogen_Methane_135K.dat};
		% 150 K
		\addplot3 [color=black, line width=1.5pt,fill=white]  table [x=z, y=T,z=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_Nitrogen_Methane_150K.dat};
		% 165 K
		\addplot3 [color=black, line width=1.5pt,fill=white]  table [x=z, y=T,z=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_Nitrogen_Methane_165K.dat};
		% 180 K
		\addplot3 [color=black, line width=1.5pt,fill=white]  table [x=z, y=T,z=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_Nitrogen_Methane_180K.dat};
		
		% Vapor pressure curve
		\addplot3 [color=black,dashed, line width=2.0pt]  table [x=z, y=T,z=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Methane_PR.dat};\label{plots:VLEvaporPressure};
		\addplot3 [color=black,dashed, line width=2.0pt]  table [x=z, y=T,z=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen_PR.dat};
	
		% Critical locus
		\addplot3 [color=gray, line width=2.0pt]  table [x=zMethane, y=Tc,z=pc]{../sources/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen.dat};\label{plots:VLEcriticalLocus};
		% Critical points
		\addplot3 [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt] table {
		0	126.192		3395800
		1	190.564		4599200
		};
		
		% Annotations
		\draw (axis cs:0.0,190.56,45.99) -- (axis cs:0.06,193,48) node [anchor=south,xshift=-0.3ex] {CP$_\text{HV}$};
		\draw (axis cs:1.0,126.19,33.96) -- (axis cs:0.98,135,38) node [anchor=south,xshift=-0.3ex] {CP$_\text{LV}$};
		\draw (axis cs:0.65,153.6,48.1) -- (axis cs:0.65,170,51.0) node [anchor=south] {LG-Eq.};
	\end{axis}		
\end{tikzpicture}
\hspace*{70pt}
\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 1 by 2, vertical sep = 30pt}, width = 0.28\textwidth, height = 0.20\textwidth]
   	\nextgroupplot
    [
    xmin=0,
    xmax=1,
    xlabel = {Mole fraction $x$, $y$, $z$},
    ymin=10,
    ymax=55,
    ylabel = {Pressure $p$},
    y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
    x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
    ticks=none,
    axis lines=left,
    axis line style = ultra thick,
    axis on top=true,
	xlabel style = {font=\small},
	ylabel style = {font=\small}
    ]
	    % VLEs
		% Isotherms
		% 150 K
		\addplot [color=black, line width=1.5pt]  table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};\label{plots:VLEisotherm};
		\addplot [color=black, line width=1.5pt]  table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		% 180 K
		\addplot [color=black, line width=1.5pt]  table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		\addplot [color=black, line width=1.5pt]  table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		% Critical locus
		\addplot [color=gray,line width=2.0pt,forget plot] table [x=zMethane, y=pc]{../sources/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen.dat};
		% Critical points
		\addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt] table {
		0.01	3395800
		1	4599200
		};
	\nextgroupplot
    [
    xmin=100,
    xmax=210,
    xlabel = {Temperature $T$},
    ymin=10,
    ymax=55,
    ylabel = {Pressure $p$},
    y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
    ticks=none,
    axis lines=left,
    axis line style = ultra thick,
    axis on top=true,
   	xlabel style = {font=\small},
   	ylabel style = {font=\small}
    ]
		% Isopleths
		\addplot [color=black, line width=1.5pt]  table [x=T,y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen-0.4_Methane-0.6.dat};\label{plots:VLEisopleth};
		\addplot [color=black, line width=1.5pt]  table [x=T,y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen-0.6_Methane-0.4.dat};
		% Critical locus
		\addplot [color=gray,line width=2.0pt,forget plot] table [x=Tc, y=pc]{../sources/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen.dat};
		% Phase Envelopes
		% z = 0.0
		\addplot [color=black,line width=2.0pt,dashed,forget plot] table [x=T, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen_PR.dat};\label{plot:vaporPressureCurve};
		% z = 0.0 - Critical Point
		\addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt,select coords between index={0}{0},forget plot] table [x=T, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen_PR.dat};\label{plot:criticalPoint};
		% z = 1.0
		\addplot [color=black,line width=2.0pt,dashed,forget plot] table [x=T, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Methane_PR.dat};
		% z = 1.0 - Critical Point
		\addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt,select coords between index={0}{0},forget plot] table [x=T, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Methane_PR.dat};
	\end{groupplot}
\end{tikzpicture}

%	\nextgroupplot
%	[
%	xmin=0,
%	xmax=1,
%	xlabel = {Mole fraction $x$, $y$, $z$},
%	x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
%	ymin=100,
%	ymax=210,
%	ylabel = {Temperature $T$},
%	ticks=none,
%	axis lines=left,
%	axis line style = ultra thick,
%	axis on top=true
%	]
%		% Isobars
%		% 20 bar
%		\addplot [color=colorB, line width=1.5pt]  table [x=x,y=T]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_2000000Pa_kij_0.dat};\label{plots:VLEisobar};
%		\addplot [color=colorB, line width=1.5pt]  table [x=y,y=T]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_2000000Pa_kij_0.dat};
%		% 40 bar
%		\addplot [color=colorB, line width=1.5pt]  table [x=x,y=T]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_4000000Pa_kij_0.dat};
%		\addplot [color=colorB, line width=1.5pt]  table [x=y,y=T]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_4000000Pa_kij_0.dat};
%		% Critical locus
%		\addplot [color=gray,line width=2.0pt,forget plot] table [x=zMethane, y=Tc]{../sources/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen.dat};
%		% Critical points
%		\addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt] table {
%		0.01	126.192
%		1	190.564
%		};

==> tikz_code/multicomponentVLE_typeIII.tikz <==
\begin{tikzpicture}
	\begin{axis}
	[
	% Plot settings
	view={50}{40},	
	width = 0.45\textwidth,
	height = 0.45\textwidth,
	xmin=0,
	xmax=1,
	xlabel = {Mole fraction $x$, $y$, $z$},
	xlabel style = {rotate=-32},
	ymin=70,
	ymax=520,
	ylabel = Temperature $T$,
	ylabel style = {rotate=25},
	zmin=0.2,
	zmax=500,
	zlabel = Pressure $p$,
	x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
	z filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	x dir=reverse,
	ticks=none,
	axis lines=left,
	axis line style = ultra thick,
	xlabel style = {font=\small},
	ylabel style = {font=\small},
	zlabel style = {font=\small}
	]	
		% Coordinate system
		\draw (1,70,0.2) -- (1,520,0.2);
		\draw (1,520,0.2) -- (1,520,500);
		\draw (1,70,500) -- (1,520,500);
		\draw (0,520,0.2) -- (1,520,0.2);
		\draw (0,520,500) -- (1,520,500);
		\draw (0,520,0.2) -- (0,520,500);
	
		% VLEs
		% Isotherms
		% 488.4 K
		\addplot3 [color=black, line width=1.5pt,fill=white]  table [x=z, y=T,z=p]{../sources/criticalLocus/Hexane-Nitrogen/VLE_Nitrogen_Hexane_488.4K_kij_0.dat};
		% 411 K
		\addplot3 [color=black, line width=1.5pt,fill=white]  table [x=z, y=T,z=p]{../sources/criticalLocus/Hexane-Nitrogen/VLE_Nitrogen_Hexane_411K_kij_0.dat};
		% 310.93 K
		\addplot3 [color=black, line width=1.5pt,fill=white]  table [x=z, y=T,z=p]{../sources/criticalLocus/Hexane-Nitrogen/VLE_Nitrogen_Hexane_310.93K_kij_0.dat};

	
		% Vapor pressure curve
		\addplot3 [color=black,dashed, line width=2.0pt]  table [x=z, y=T, z expr=\thisrow{p}*1e5]{../sources/criticalLocus/Hexane-Nitrogen/pT_Diagram_Hexane_PR.dat};
		\addplot3 [color=black,dashed, line width=2.0pt]  table [x=z, y=T, z expr=\thisrow{p}*1e5]{../sources/criticalLocus/Hexane-Nitrogen/pT_Diagram_Nitrogen_PR.dat};
		
		% LLG curve
		\addplot3 [color=black,dashdotted, line width=2.0pt]  table [x=z, y=TScale, z expr=\thisrow{pScale}*1e5]{../sources/criticalLocus/Hexane-Nitrogen/LLG-Line.dat};
			
		\addplot3 [color=gray,line width=2.0pt] table {
		1	507.820000000000	3034000.00000000
		0.990000000000000	507.469699270540	3140056.38079744
		0.980000000000000	507.112079388289	3248319.87315724
		0.970000000000000	506.746847233016	3358862.40734423
		0.960000000000000	506.373757572901	3471756.29628996
		0.950000000000000	505.992554548137	3587076.92545443
		0.940000000000000	505.602971090035	3704902.91661079
		0.930000000000000	505.204728301680	3825316.30213595
		0.920000000000000	504.797534797164	3948402.71059495
		0.910000000000000	504.381085996110	4074251.56447362
		0.900000000000000	503.955063369950	4202956.29098893
		0.890000000000000	503.519133636055	4334614.54698679
		0.880000000000000	503.072947895477	4469328.45902651
		0.870000000000000	502.616140709660	4607204.87984904
		0.860000000000000	502.148329111021	4748355.66253367
		0.850000000000000	501.669111541848	4892897.95376628
		0.840000000000000	501.178066715363	5040954.50777304
		0.830000000000000	500.674752392264	5192654.02261714
		0.820000000000000	500.158704065336	5348131.50071510
		0.810000000000000	499.629433543991	5507528.63560461
		0.800000000000000	499.086427429793	5670994.22718986
		0.790000000000000	498.529145473053	5838684.62790455
		0.780000000000000	497.957018799574	6010764.22247099
		0.770000000000000	497.369447995459	6187405.94419609
		0.760000000000000	496.765801036600	6368791.83103810
		0.750000000000000	496.145411047994	6555113.62500125
		0.740000000000000	495.507573876415	6746573.41877622
		0.730000000000000	494.851545458120	6943384.35394475
		0.720000000000000	494.176538961194	7145771.37551212
		0.710000000000000	493.481721679787	7353972.04802788
		0.700000000000000	492.766211654867	7568237.43910822
		0.690000000000000	492.029073993095	7788833.07678990
		0.680000000000000	491.269316852046	8016039.98783420
		0.670000000000000	490.485887056114	8250155.82486745
		0.660000000000000	489.677665303078	8491496.09110329
		0.650000000000000	488.843460916259	8740395.47235027
		0.640000000000000	487.982006091490	8997209.28708056
		0.630000000000000	487.091949581592	9262315.06653368
		0.620000000000000	486.171849753499	9536114.27816777
		0.610000000000000	485.220166944604	9819034.20726785
		0.600000000000000	484.235255034930	10111530.0131912
		0.590000000000000	483.215352140312	10414086.9785945
		0.580000000000000	482.158570318551	10727222.9720668
		0.570000000000000	481.062884165161	11051491.1469017
		0.560000000000000	479.926118157591	11387482.9013122
		0.550000000000000	478.745932586073	11735831.1282255
		0.540000000000000	477.519807885183	12097213.7859271
		0.530000000000000	476.245027151983	12472357.8242458
		0.520000000000000	474.918656603634	12862043.5046967
		0.510000000000000	473.537523688569	13267109.1570073
		0.500000000000000	472.098192519713	13688456.4187024
		0.490000000000000	470.596936244380	14127056.0088479
		0.480000000000000	469.029705901760	14583954.0915148
		0.470000000000000	467.392095243364	15060279.2888344
		0.460000000000000	465.679300901963	15557250.4073361
		0.450000000000000	463.886077187462	16076184.9441320
		0.440000000000000	462.006684660223	16618508.4407029
		0.430000000000000	460.034831479093	17185764.7505015
		0.420000000000000	457.963606337460	17779627.2807559
		0.410000000000000	455.785401579368	18401911.2564671
		0.400000000000000	453.491824821113	19054587.0323136
		0.390000000000000	451.073597081945	19739794.4411797
		0.380000000000000	448.520435038790	20459858.1092299
		0.370000000000000	445.820914550305	21217303.5765256
		0.360000000000000	442.962312028517	22014873.9239472
		0.350000000000000	439.930419553197	22855546.3993162
		0.340000000000000	436.709328804555	23742548.2250800
		0.330000000000000	433.281177913730	24679370.3076762
		0.320000000000000	429.625854181693	25669776.8814916
		0.310000000000000	425.720644291374	26717808.0981929
		0.300000000000000	421.539822157175	27827771.0491376
		0.290000000000000	417.054162997570	29004212.4325913
		0.280000000000000	412.230370763038	30251862.6643193
		0.270000000000000	407.030405087798	31575536.0914870
		0.260000000000000	401.410694220562	32979964.2033987
		0.250000000000000	395.321223386048	34469526.9563937
		0.240000000000000	388.704496482980	36047829.4421730
		0.230000000000000	381.494388053779	37717043.9855553
		0.220000000000000	373.614941518721	39476896.8243426
		0.210000000000000	364.979246040913	41323117.7422747
		0.200000000000000	355.488669177091	43245083.7119070
		0.190000000000000	345.032989847055	45222270.7018533
		0.180000000000000	333.492454367086	47218995.5741679
		0.170000000000000	320.743590096388	49176851.4433238
		0.160000000000000	306.671855022232	51004427.6384385
		0.150000000000000	291.195686323319	52564885.4903986
		0.140000000000000	274.306968138005	53664742.0729480
		};
		\addplot3 [color=gray,line width=2.0pt,dotted] table {
		0.140000000000000	274.306968138005	53664742.0729480
		0.130000000000000	256.128505194475	54052840.0289673
		0.120000000000000	236.972955171482	53445178.9837945
		0.110000000000000	217.359035464022	51588428.4368520
		0.100000000000000	197.928769040725	48345820.1644726
		};
		\addplot3 [color=gray,line width=2.0pt,smooth] table {
		0		126.192		3395800
		0.025	130.1		4000000
		0.050	133.1		4400000
		0.075	136.4		4200000
		0.1		138.8112	4074960	
		};
		\addplot3 [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt] table {
		0	126.192		3395800
		0.1	138.8112	4074960	
		1	507.820		3034000
		};
		
		% Annotations
		\draw (axis cs:0.0,507.820,30.34) -- (axis cs:0.15,510,120) node [anchor=south] {CP$_\text{HV}$};
		\draw (axis cs:1.0,126.192,33.95) -- (axis cs:1.0,140,60) node [anchor=south] {CP$_\text{LV}$};
		\draw (axis cs:0.95,133,44) -- (axis cs:0.87,173,44) node [anchor=west] {LG-Eq.};
		\draw (axis cs:0.89,100,14) -- (axis cs:0.8,115,18) node [anchor=west] {LLG-Eq.};
		\draw (axis cs:0.79,364.9,413.23) -- (axis cs:0.70,450,413.23) node [anchor=west] {LG-Eq.};
	\end{axis}		
\end{tikzpicture}

==> tikz_code/prudhoeBay.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 1, horizontal sep = 90pt}, width = 0.45\textwidth, height = 0.40\textwidth]
	\nextgroupplot
	[
	xmin=130,
	xmax=270,
	xtick = {130,150,170,190,210,230,250,270},
	xlabel = $T\text{ [K]}$,
	x tick label style={yshift=-2pt},
	ymin=0,
	ymax=90,
	ylabel = $p\text{ [bar]}$,
	ytick = {0,10,20,30,40,50,60,70,80,90},
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult}
	]
		% Isobars
	 	\draw [dashed] (axis cs: 130,70) -- (axis cs: 270,70) node [anchor=south,xshift=-4.2cm,font=\scriptsize] {70~bar};
	 	\draw [dashed] (axis cs: 130,50) -- (axis cs: 270,50) node [anchor=south,xshift=-4.2cm,font=\scriptsize] {50~bar};
	 	\draw [dashed] (axis cs: 130,30) -- (axis cs: 270,30) node [anchor=south,xshift=-2.1cm,font=\scriptsize] {30~bar};
	 	\draw [dashed] (axis cs: 130,10) -- (axis cs: 270,10) node [anchor=south,xshift=-2.8cm,font=\scriptsize] {10~bar};
	 	
		% Annotations - Part 1	 	
	 	\node [fill=white,rotate=54,anchor=north] at (axis cs: 190,52) {\scriptsize bubble-point line};
	 	\node [fill=white,rotate=72,anchor=north] at (axis cs: 250,30) {\scriptsize dew-point line};
	 	\addplot [draw=none,fill=lightGray] table [x=T, y=p]{../sources/prudhoeBay/retrogradeRegion.dat};
	 	\addplot [color=gray,line width=1.0pt,smooth] table {
	 		226.3	74.8e5
	 		230		73.98e5
	 		240		67.60e5
	 		245		62.85e5
	 		253.84	52.03e5
	 	};
	 	
		% pT-diagram
		\addplot [line width=1.0pt,forget plot] table [x=T, y=p]{../sources/prudhoeBay/pT_Diagram_PrudhoeBay.dat};
		% Tc, pc
		\addplot [line width=1.0pt,forget plot,mark=*,draw=none,fill=white] table [x=T_c, y=p_c]{../sources/prudhoeBay/pc_Tc_Diagram_PrudhoeBay.dat};
		\node at (axis cs: 226.3,74.8) [anchor = east,font=\small] {CP };
		
		% Annotations - Part 2
		\draw (axis cs:238.64,80.13) -- (axis cs:225,83) node [anchor=east,font=\scriptsize] {cricondenbar};
		\draw (axis cs:253.84,52.03) -- (axis cs:255,76) node [anchor=south,font=\scriptsize,align=center] {criconden\\therm};
		\draw (axis cs:240,73) -- (axis cs:230,63) node [anchor=north,font=\scriptsize,align=center] {retrograde\\region};
		\draw [only marks, mark=*,fill=white] plot coordinates 
		{
			(axis cs:238.64,80.13)
			(axis cs:253.84,52.03)	
		};
		\draw [only marks, mark=*,fill=gray] plot coordinates 
		{		
			(axis cs:240,73)
		};
	\nextgroupplot
	[
    % Plot settings
    xmin=130,
    xmax=270,
    xtick = {130,150,170,190,210,230,250,270},
    xlabel = $T\text{ [K]}$,
    x tick label style={yshift=-2pt},
    ymin=0,
    ymax=1200,
    ylabel = $a_s\text{ [m/s]}$,
    ytick = {0,200,400,600,800,1000,1200,1400},
    /pgf/number format/1000 sep={},
    legend style={font=\scriptsize,anchor=north east,legend cell align=left}
    ]
	    % Prudhoe Bay mixture - Speed of Sound
	    % 10 bar
	    \addplot [color=black,line width=1.0pt] table [x=T, y=as]{../sources/prudhoeBay/as_PrudhoeBay_p_10bar.dat};\addlegendentry{Thermodynamic consistent};
	    \addplot [color=black,line width=1.0pt,dashed] table [x=T, y=asWood]{../sources/prudhoeBay/as_PrudhoeBay_p_10bar.dat};\addlegendentry{Wood's correlation\cite{wood1930a}};
	    \node [draw=black,fill=white,font=\scriptsize] at (axis cs: 150,600) {10~bar};
 	    % 30 bar
 	    \addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=as]{../sources/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
 	    \addplot [color=black,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{../sources/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
 	    \node [draw=black,fill=white,font=\scriptsize] at (axis cs: 180,480) {30~bar};
 	    % 50 bar
   	    \addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=as]{../sources/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
   	    \addplot [color=black,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{../sources/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
   	    \node [draw=black,fill=white,font=\scriptsize] at (axis cs: 205,100) {50~bar};
   	    % 70 bar
   	    \addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=as]{../sources/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
   	    \addplot [color=black,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{../sources/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
   	    \node [draw=black,fill=white,font=\scriptsize] at (axis cs: 240,170) {70~bar};
	\end{groupplot}	
    \node[below = 0.5cm of plots c1r1.south,xshift=-3.5cm] {a)};
   	\node[below = 0.5cm of plots c2r1.south,xshift=-3.5cm] {b)};
\end{tikzpicture}

==> tikz_code/prudhoeBayAs.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{axis}
	[
    % Plot settings
	width = 0.45\textwidth, 
	height = 0.40\textwidth,
    xmin=130,
    xmax=270,
    xtick = {130,150,170,190,210,230,250,270},
    xlabel = $T\text{ [K]}$,
    x tick label style={yshift=-2pt},
    ymin=0,
    ymax=1200,
    ylabel = $a_s\text{ [m/s]}$,
    ytick = {0,200,400,600,800,1000,1200,1400},
    /pgf/number format/1000 sep={},
    legend style={font=\scriptsize,anchor=north east,legend cell align=left}
    ]
	    % Prudhoe Bay mixture - Speed of Sound
	    % 10 bar
	    \addplot [color=black,line width=1.0pt] table [x=T, y=as]{../sources/prudhoeBay/as_PrudhoeBay_p_10bar.dat};\addlegendentry{Thermodynamic consistent};
	    \addplot [color=black,line width=1.0pt,dashed] table [x=T, y=asWood]{../sources/prudhoeBay/as_PrudhoeBay_p_10bar.dat};\addlegendentry{Wood's correlation};
	    \node [draw=black,fill=white,font=\scriptsize] at (axis cs: 150,600) {10~bar};
 	    % 30 bar
 	    \addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=as]{../sources/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
 	    \addplot [color=black,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{../sources/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
 	    \node [draw=black,fill=white,font=\scriptsize] at (axis cs: 180,480) {30~bar};
 	    % 50 bar
   	    \addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=as]{../sources/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
   	    \addplot [color=black,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{../sources/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
   	    \node [draw=black,fill=white,font=\scriptsize] at (axis cs: 205,100) {50~bar};
   	    % 70 bar
   	    \addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=as]{../sources/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
   	    \addplot [color=black,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{../sources/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
   	    \node [draw=black,fill=white,font=\scriptsize] at (axis cs: 240,170) {70~bar};
	\end{axis}	
\end{tikzpicture}

==> tikz_code/prudhoeBayVLE.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{axis}
	[
	width = 0.45\textwidth, 
	height = 0.35\textwidth,
	xmin=130,
	xmax=270,
	xtick = {130,150,170,190,210,230,250,270},
	xlabel = $T\text{ [K]}$,
	x tick label style={yshift=-2pt},
	ymin=0,
	ymax=90,
	ylabel = $p\text{ [bar]}$,
	ytick = {0,10,20,30,40,50,60,70,80,90},
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult}
	]
		% Isobars
	 	\draw [dashed] (axis cs: 130,70) -- (axis cs: 270,70) node [anchor=south,xshift=-4.2cm,font=\scriptsize] {70~bar};
	 	\draw [dashed] (axis cs: 130,50) -- (axis cs: 270,50) node [anchor=south,xshift=-4.2cm,font=\scriptsize] {50~bar};
	 	\draw [dashed] (axis cs: 130,30) -- (axis cs: 270,30) node [anchor=south,xshift=-2.1cm,font=\scriptsize] {30~bar};
	 	\draw [dashed] (axis cs: 130,10) -- (axis cs: 270,10) node [anchor=south,xshift=-2.8cm,font=\scriptsize] {10~bar};
	 	
		% Annotations - Part 1	 	
	 	\node [fill=white,rotate=50,anchor=north] at (axis cs: 190,52) {\scriptsize bubble-point line};
	 	\node [fill=white,rotate=68,anchor=north] at (axis cs: 250,30) {\scriptsize dew-point line};
	 	\addplot [draw=none,fill=lightGray] table [x=T, y=p]{../sources/prudhoeBay/retrogradeRegion.dat};
	 	\addplot [color=gray,line width=1.0pt,smooth] table {
	 		226.3	74.8e5
	 		230		73.98e5
	 		240		67.60e5
	 		245		62.85e5
	 		253.84	52.03e5
	 	};
	 	
		% pT-diagram
		\addplot [line width=1.0pt,forget plot] table [x=T, y=p]{../sources/prudhoeBay/pT_Diagram_PrudhoeBay.dat};
		% Tc, pc
		\addplot [line width=1.0pt,forget plot,mark=*,draw=none,fill=white] table [x=T_c, y=p_c]{../sources/prudhoeBay/pc_Tc_Diagram_PrudhoeBay.dat};
		\node at (axis cs: 226.3,74.8) [anchor = east,font=\small] {CP };
		
		% Annotations - Part 2
		\draw (axis cs:238.64,80.13) -- (axis cs:225,83) node [anchor=east,font=\scriptsize] {cricondenbar};
		\draw (axis cs:253.84,52.03) -- (axis cs:255,76) node [anchor=south,font=\scriptsize,align=center] {criconden-\\therm};
		\draw (axis cs:240,73) -- (axis cs:230,64) node [anchor=north,font=\scriptsize,align=center] {retrograde\\region};
		\draw [only marks, mark=*,fill=white] plot coordinates 
		{
			(axis cs:238.64,80.13)
			(axis cs:253.84,52.03)	
		};
		\draw [only marks, mark=*,fill=gray] plot coordinates 
		{		
			(axis cs:240,73)
		};
	\end{axis}
\end{tikzpicture}

==> tikz_code/validationVLE.tikz <==
\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 3 by 1, horizontal sep = 45pt}, width = 0.33\textwidth, height = 0.31\textwidth]
	\nextgroupplot
	[
	title style={yshift=-1.5ex},
	title = {\scriptsize methane CH$_4$ \& nitrogen N$_2$},
	xmin=0,
	xmax=1,
	x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
	xlabel = {$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [-]},
	ymin=10,
	ymax=55,
	ytick = {10,25,40,55},
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=south east,font=\tiny,legend cell align=left,draw=black,fill=white},
	yticklabel style = {font=\scriptsize},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
	]
		% Cubic EoS
		% T = 150 K
		\addplot [color=color1,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		\addlegendentry{$T = 150$ K}
		\addplot [color=color1,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		% T = 160 K
		\addplot [color=color2,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K.dat};
		\addlegendentry{$T = 160$ K}
		\addplot [color=color2,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K.dat};
		% T = 170 K
		\addplot [color=color3,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K.dat};
		\addlegendentry{$T = 170$ K}
		\addplot [color=color3,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K.dat};
		% T = 180 K
		\addplot [color=color4,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		\addlegendentry{$T = 180$ K}
		\addplot [color=color4,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		% Experiment
		% T = 150 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color1,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color1,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K_experiment.dat};
		% T = 160 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color2,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color2,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K_experiment.dat};
		% T = 170 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color3,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color3,forget plot] table [x=y,	 y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K_experiment.dat};
		% T = 180 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color4,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color4,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K_experiment.dat};
	\nextgroupplot
	[
	% Plot settings
	title style={yshift=-1.5ex},
	title = {\scriptsize hydrogen H$_2$ \& nitrogen N$_2$},
	xmin=0,
	xmax=1,
	xlabel = {$x_{\textrm{H}_2}$, $y_{\textrm{H}_2}$, $z_{\textrm{H}_2}$ [-]},
	ymin=0,
	ymax=160,
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=north west,font=\tiny,legend cell align=left,draw=black,fill=white},
	yticklabel style = {font=\scriptsize},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
	]
		% Cubic EoS
		% T = 100.0 K
		\addplot [color=colora,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K.dat};
		\addlegendentry{$T = 100.0$ K}
		\addplot [color=colora,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K.dat};
		% T = 107.7 K
		\addplot [color=colorb,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K.dat};
		\addlegendentry{$T = 107.7$ K}
		\addplot [color=colorb,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K.dat};
		% T = 113.0 K
		\addplot [color=colorc,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K.dat};
		\addlegendentry{$T = 113.0$ K}
		\addplot [color=colorc,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K.dat};
		% Experiment
		% T = 100.0 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K_experiment.dat}; 
		% T = 107.7 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K_experiment.dat};
		% T = 113.0 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K_experiment.dat}; 
	\nextgroupplot
	[
	title style={yshift=-1.5ex},
	title = {\scriptsize oxygen O$_2$ \& water H$_2$O},
	xmin=450,
	xmax=700,
	xlabel = {$T$ [K]},
	ymin=0,
	ymax=3000,
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	/pgf/number format/1000 sep={},
	legend style={legend pos=north west,font=\tiny,legend cell align=left,draw=black,fill=white},
	yticklabel style = {font=\scriptsize},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
	]
		% Experiment
		% zH2O = 0.08
		\addplot [color=black,mark=*,fill=color1,only marks,mark size = 1.5pt,forget plot] table {
		511		77.7e6
		529.5	114.0e6
		536.5	132.1e6
		547.5	160.0e6
		560.5	208.0e6
		568.5	238.5e6
		};
		% zH2O = 0.18
		\addplot [color=black,mark=*,fill=color2,only marks,mark size = 1.5pt,forget plot] table {
		560.5	77.9e6
		576		110.8e6
		590.5	148.7e6
		597.5	173.4e6
		612		223.1e6
		622		260.6e6
		};
		% zH2O = 0.28
		\addplot [color=black,mark=*,fill=color3,only marks,mark size = 1.5pt,forget plot] table {
		570		52.6e6
		585		72.3e6
		596		93.6e6
		613		142.9e6
		625.5	188.4e6
		633		217.5e6
		649		279.8e6
		};
		% zH2O = 0.38
		\addplot [color=black,mark=*,fill=color4,only marks,mark size = 1.5pt,forget plot] table {
		578		40.0e6
		598		61.7e6
		612.5	87.3e6
		623.5	122.2e6
		635		165.0e6
		643.5	200.6e6
		650		239.2e6
		};
		\addplot [color=black,line width=1.0pt,dashed,forget plot] table [x=T, y expr=\thisrow{p}*1e5]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water_PR.dat};
   		\addplot [color=black,mark=*,only marks,mark size = 1.5pt,forget plot] table {
   		647		221e5
   		};
		\node at (axis cs:647,221) [anchor=west] {\scriptsize $\textrm{H}_2\textrm{O}$};
		% kij=0
   		\addplot [color=gray,line width=1.0pt] table {
   		647.096000000000	22064000
   		646.899915261669	23194360.7858601
   		646.703631410967	24372402.3913556
   		646.508653267175	25601456.5571572
   		646.315402649473	26885019.5867212
   		646.124353636679	28226913.4924351
   		645.936039028848	29631324.1267413
   		645.751057667857	31102844.6831977
   		645.570082740081	32646525.4545374
   		645.393871203179	34267930.9042628
   		645.223274500940	35973205.3149520
   		645.059250755710	37769148.5295956
   		644.902878657787	39663303.6139101
   		644.755373306121	41664058.6532179
   		644.618104295708	43780765.3773693
   		644.492616395437	46023877.9078821
   		644.380653217446	48405115.6781391
   		644.284184347218	50937655.5369980
   		644.205436485457	53636359.2716166
   		644.146929251562	56518044.3622655
   		644.111516419126	59601807.8277177
   		644.102433502664	62909415.6967120
   		644.123352800601	66465774.1759227
   		644.178447235030	70299503.2985620
   		644.272464631392	74443640.1889177
   		644.410814476474	78936507.7310932
   		644.599669717473	83822796.3597830
   		644.846086871630	89154923.3482266
   		645.158148683482	94994757.5472678
   		645.545134911792	101415831.402163
   		646.017728725896	108506211.520392
   		646.588268909125	116372272.517922
   		647.271062019829	125143730.104186
   		648.082774504484	134980461.417810
   		649.042933554831	146081913.101406
   		650.174579019815	158700340.670696
   		651.505129958580	173159864.985210
   		653.067563853269	189884617.952549
   		654.902064097075	209441567.202019
   		657.058391556671	232607977.794236
   		659.599418555062	260482150.605628
   		662.606615288879	294674456.167537
   		666.189003596075	337657700.249450
   		670.498718247656	393461577.605414
   		675.760374092527	469196961.042531
   		682.333143627569	578908565.002552
   		690.865998317332	755601596.554097
   		702.813202936763	1105317227.74609
   		723.792968261930	2435369702.38193
   		};\addlegendentry{Critical locus};
   		% kij=0.3
   		\addplot [color=gray,line width=1.0pt,dashdotted,forget plot] table {
   		647.096000000000	22064000
   		647.477065357627	23451162.7929302
   		647.876800151725	24897350.3580078
   		648.297513398177	26406441.4631104
   		648.740465184156	27982501.9142203
   		649.207002534617	29629945.5745634
   		649.698566323739	31353572.1330713
   		650.216698855061	33158609.9601056
   		650.763052196004	35050764.8834627
   		651.339397367101	37036275.8792560
   		651.947634503774	39121978.8700935
   		652.589804129739	41315380.0662731
   		653.268099706815	43624740.5864208
   		653.984881657135	46059174.4675314
   		654.742693091799	48628762.6408872
   		655.544277526621	51344686.0362729
   		656.392598922766	54219381.7172839
   		657.290864460639	57266726.8920272
   		658.242550542793	60502256.8488732
   		659.251432630504	63943424.4212230
   		660.321619655142	67609910.6049307
   		661.457593917553	71523998.5978917
   		662.664257607297	75711027.0279262
   		663.946987353554	80199942.7992910
   		665.311698581087	85023980.2724207
   		666.764921916166	90221502.0500344
   		668.313894508602	95837048.4342986
   		669.966669963833	101922659.069902
   		671.732251695597	108539553.549815
   		673.620756036109	115760291.141953
   		675.643613557533	123671578.472220
   		677.813820041209	132377966.237700
   		680.146252807045	142006785.316444
   		682.658074363591	152714841.559254
   		685.369254664167	164697655.888318
   		688.303257503531	178202470.803029
   		691.487958948097	193546971.907860
   		694.956901847102	211146933.313078
   		698.751050981235	231558265.368109
   		702.921318789739	255543219.035134
   		707.532323928153	284178994.399310
   		712.668215899557	319044969.726348
   		718.442164588107	362565815.907805
   		725.012831431542	418690947.180579
   		732.615431085859	494384194.012774
   		741.627379071874	603383454.067048
   		752.732497399501	777912553.568321
   		767.466466423291	1121157610.32121
   		791.768535719819	2410650010.32364
   		};
		\addplot [color=black,mark=*,fill=gray,only marks,mark size = 1.5pt,forget plot] table {
		645		300e5
		642		400e5
		641		500e5
		640		750e5
		641		1000e5
		647		1500e5
		654		2000e5
		663		2500e5
		};
		\addplot [color=color1,line width=1.0pt] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.08_Oxygen-0.92_kij_0.dat};\addlegendentry{$z_{\text{H}_2\text{O}}$ = 0.08};
		\addplot [color=color1,line width=1.0pt,dashdotted ,forget plot] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.08_Oxygen-0.92_kij_0.3.dat};
		\addplot [color=color2,line width=1.0pt] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.18_Oxygen-0.82_kij_0.dat};\addlegendentry{$z_{\text{H}_2\text{O}}$ = 0.18};
		\addplot [color=color2,line width=1.0pt,dashdotted ,forget plot] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.18_Oxygen-0.82_kij_0.3.dat};
		\addplot [color=color3,line width=1.0pt] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.28_Oxygen-0.72_kij_0.dat};\addlegendentry{$z_{\text{H}_2\text{O}}$ = 0.28};
		\addplot [color=color3,line width=1.0pt,dashdotted ,forget plot] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.28_Oxygen-0.72_kij_0.3.dat};
		\addplot [color=color4,line width=1.0pt] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.38_Oxygen-0.62_kij_0.dat};\addlegendentry{$z_{\text{H}_2\text{O}}$ = 0.38};
		\addplot [color=color4,line width=1.0pt,dashdotted ,forget plot] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.38_Oxygen-0.62_kij_0.3.dat};
	\end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-2.5cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-2.5cm] {b)};
   	\node[below = 0.4cm of plots c3r1.south,xshift=-2.5cm] {c)};
\end{tikzpicture}

==> tikz_code/validationVLE_fuel.tikz <==
\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 1, horizontal sep = 80pt, vertical sep = 50pt}, width = 0.45\textwidth, height = 0.42\textwidth]
	\nextgroupplot
	[
	xmin=0,
	xmax=1,
	x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
	xlabel = {$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [-]},
	ymin=10,
	ymax=55,
	ytick = {10,25,40,55},
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=south east,font=\scriptsize,legend cell align=left,draw=black,fill=white},
	]
		% Cubic EoS
		% T = 150 K
		\addplot [color=color1,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		\addlegendentry{$T = 150$ K}
		\addplot [color=color1,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		% T = 160 K
		\addplot [color=color2,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K.dat};
		\addlegendentry{$T = 160$ K}
		\addplot [color=color2,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K.dat};
		% T = 170 K
		\addplot [color=color3,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K.dat};
		\addlegendentry{$T = 170$ K}
		\addplot [color=color3,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K.dat};
		% T = 180 K
		\addplot [color=color4,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		\addlegendentry{$T = 180$ K}
		\addplot [color=color4,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		% Experiment
		% T = 150 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color1,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color1,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K_experiment.dat};
		% T = 160 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color2,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color2,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K_experiment.dat};
		% T = 170 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color3,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color3,forget plot] table [x=y,	 y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K_experiment.dat};
		% T = 180 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color4,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color4,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K_experiment.dat};
	\nextgroupplot
	[
	% Plot settings
	xmin=0,
	xmax=1,
	xlabel = {$x_{\textrm{H}_2}$, $y_{\textrm{H}_2}$, $z_{\textrm{H}_2}$ [-]},
	ymin=0,
	ymax=160,
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=north west,font=\scriptsize,legend cell align=left,draw=black,fill=white}
	]
		% Cubic EoS
		% T = 100.0 K
		\addplot [color=colora,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K.dat};
		\addlegendentry{$T = 100.0$ K}
		\addplot [color=colora,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K.dat};
		% T = 107.7 K
		\addplot [color=colorb,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K.dat};
		\addlegendentry{$T = 107.7$ K}
		\addplot [color=colorb,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K.dat};
		% T = 113.0 K
		\addplot [color=colorc,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K.dat};
		\addlegendentry{$T = 113.0$ K}
		\addplot [color=colorc,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K.dat};
		% Experiment
		% T = 100.0 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K_experiment.dat}; 
		% T = 107.7 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K_experiment.dat};
		% T = 113.0 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K_experiment.dat}; 
	\end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-3.5cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-3.5cm] {b)};
\end{tikzpicture}

==> tikz_code/validationVLE_water.tikz <==
\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 3 by 1, horizontal sep = 50pt, vertical sep = 50pt}, width = 0.35\textwidth, height = 0.35\textwidth]
	\nextgroupplot
	[
	xmin=0,
	xmax=1,
	x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
	xlabel = {$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [-]},
	ymin=10,
	ymax=55,
	ytick = {10,25,40,55},
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=south east,font=\scriptsize,legend cell align=left,draw=black,fill=white},
	yticklabel style = {font=\scriptsize},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
	]
		% Cubic EoS
		% T = 150 K
		\addplot [color=color1,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		\addlegendentry{$T = 150$ K}
		\addplot [color=color1,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		% T = 160 K
		\addplot [color=color2,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K.dat};
		\addlegendentry{$T = 160$ K}
		\addplot [color=color2,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K.dat};
		% T = 170 K
		\addplot [color=color3,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K.dat};
		\addlegendentry{$T = 170$ K}
		\addplot [color=color3,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K.dat};
		% T = 180 K
		\addplot [color=color4,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		\addlegendentry{$T = 180$ K}
		\addplot [color=color4,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		% Experiment
		% T = 150 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color1,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color1,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K_experiment.dat};
		% T = 160 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color2,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color2,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K_experiment.dat};
		% T = 170 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color3,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color3,forget plot] table [x=y,	 y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K_experiment.dat};
		% T = 180 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color4,forget plot] table [x=x, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color4,forget plot] table [x=y, y=p]{../sources/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K_experiment.dat};
	\nextgroupplot
	[
	% Plot settings
	xmin=0,
	xmax=1,
	xlabel = {$x_{\textrm{H}_2}$, $y_{\textrm{H}_2}$, $z_{\textrm{H}_2}$ [-]},
	ymin=0,
	ymax=160,
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=north west,font=\scriptsize,legend cell align=left,draw=black,fill=white}
	]
		% Cubic EoS
		% T = 100.0 K
		\addplot [color=colora,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K.dat};
		\addlegendentry{$T = 100.0$ K}
		\addplot [color=colora,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K.dat};
		% T = 107.7 K
		\addplot [color=colorb,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K.dat};
		\addlegendentry{$T = 107.7$ K}
		\addplot [color=colorb,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K.dat};
		% T = 113.0 K
		\addplot [color=colorc,line width=1.0pt] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K.dat};
		\addlegendentry{$T = 113.0$ K}
		\addplot [color=colorc,line width=1.0pt,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K.dat};
		% Experiment
		% T = 100.0 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K_experiment.dat}; 
		% T = 107.7 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K_experiment.dat};
		% T = 113.0 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=x, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=y, y=p]{../sources/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K_experiment.dat}; 
	\nextgroupplot
	[
	xmin=450,
	xmax=700,
	xlabel = {$T$ [K]},
	ymin=0,
	ymax=3000,
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=north west,font=\scriptsize,legend cell align=left,draw=black,fill=white},
	yticklabel style = {font=\scriptsize},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
	]
		% Experiment
		% zH2O = 0.08
		\addplot [color=black,mark=*,fill=color1,only marks,mark size = 1.5pt,forget plot] table {
		511		77.7e6
		529.5	114.0e6
		536.5	132.1e6
		547.5	160.0e6
		560.5	208.0e6
		568.5	238.5e6
		};
		% zH2O = 0.18
		\addplot [color=black,mark=*,fill=color2,only marks,mark size = 1.5pt,forget plot] table {
		560.5	77.9e6
		576		110.8e6
		590.5	148.7e6
		597.5	173.4e6
		612		223.1e6
		622		260.6e6
		};
		% zH2O = 0.28
		\addplot [color=black,mark=*,fill=color3,only marks,mark size = 1.5pt,forget plot] table {
		570		52.6e6
		585		72.3e6
		596		93.6e6
		613		142.9e6
		625.5	188.4e6
		633		217.5e6
		649		279.8e6
		};
		% zH2O = 0.38
		\addplot [color=black,mark=*,fill=color4,only marks,mark size = 1.5pt,forget plot] table {
		578		40.0e6
		598		61.7e6
		612.5	87.3e6
		623.5	122.2e6
		635		165.0e6
		643.5	200.6e6
		650		239.2e6
		};
		\addplot [color=black,line width=1.0pt,dashed,forget plot] table [x=T, y expr=\thisrow{p}*1e5]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water_PR.dat};
   		\addplot [color=black,mark=*,only marks,mark size = 1.5pt,forget plot] table {
   		647		221e5
   		};
		\node at (axis cs:647,221) [anchor=west] {\scriptsize $\textrm{H}_2\textrm{O}$};
		% kij=0.3
   		\addplot [color=gray,line width=1.0pt,forget plot] table {
   		647.096000000000	22064000
   		646.899915261669	23194360.7858601
   		646.703631410967	24372402.3913556
   		646.508653267175	25601456.5571572
   		646.315402649473	26885019.5867212
   		646.124353636679	28226913.4924351
   		645.936039028848	29631324.1267413
   		645.751057667857	31102844.6831977
   		645.570082740081	32646525.4545374
   		645.393871203179	34267930.9042628
   		645.223274500940	35973205.3149520
   		645.059250755710	37769148.5295956
   		644.902878657787	39663303.6139101
   		644.755373306121	41664058.6532179
   		644.618104295708	43780765.3773693
   		644.492616395437	46023877.9078821
   		644.380653217446	48405115.6781391
   		644.284184347218	50937655.5369980
   		644.205436485457	53636359.2716166
   		644.146929251562	56518044.3622655
   		644.111516419126	59601807.8277177
   		644.102433502664	62909415.6967120
   		644.123352800601	66465774.1759227
   		644.178447235030	70299503.2985620
   		644.272464631392	74443640.1889177
   		644.410814476474	78936507.7310932
   		644.599669717473	83822796.3597830
   		644.846086871630	89154923.3482266
   		645.158148683482	94994757.5472678
   		645.545134911792	101415831.402163
   		646.017728725896	108506211.520392
   		646.588268909125	116372272.517922
   		647.271062019829	125143730.104186
   		648.082774504484	134980461.417810
   		649.042933554831	146081913.101406
   		650.174579019815	158700340.670696
   		651.505129958580	173159864.985210
   		653.067563853269	189884617.952549
   		654.902064097075	209441567.202019
   		657.058391556671	232607977.794236
   		659.599418555062	260482150.605628
   		662.606615288879	294674456.167537
   		666.189003596075	337657700.249450
   		670.498718247656	393461577.605414
   		675.760374092527	469196961.042531
   		682.333143627569	578908565.002552
   		690.865998317332	755601596.554097
   		702.813202936763	1105317227.74609
   		723.792968261930	2435369702.38193
   		};
		\addplot [color=black,mark=*,fill=gray,only marks,mark size = 1.5pt,forget plot] table {
		645		300e5
		642		400e5
		641		500e5
		640		750e5
		641		1000e5
		647		1500e5
		654		2000e5
		663		2500e5
		};
		\addplot [color=color1,line width=1.0pt] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.08_Oxygen-0.92_kij_0.12.dat};\addlegendentry{$z_{\text{H}_2\text{O}}$ = 0.08};
		\addplot [color=color2,line width=1.0pt] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.18_Oxygen-0.82_kij_0.12.dat};\addlegendentry{$z_{\text{H}_2\text{O}}$ = 0.18};
		\addplot [color=color3,line width=1.0pt] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.28_Oxygen-0.72_kij_0.12.dat};\addlegendentry{$z_{\text{H}_2\text{O}}$ = 0.28};
		\addplot [color=color4,line width=1.0pt] table [x=T, y=p]{../sources/criticalLocus/Water-Oxygen/pT_Diagram_Water-0.38_Oxygen-0.62_kij_0.12.dat};\addlegendentry{$z_{\text{H}_2\text{O}}$ = 0.38};
	\end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-2.5cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-2.5cm] {b)};
   	\node[below = 0.4cm of plots c3r1.south,xshift=-2.5cm] {c)};
\end{tikzpicture}
